A Reduced-Complexity Projection Algorithm for ADMM-based LP Decoding

The Alternating Direction Method of Multipliers has recently been adapted for Linear Programming Decoding of Low-Density Parity-Check codes. The computation of the projection onto the parity polytope is the core of this algorithm and usually involves a sorting operation, which is the main effort of the projection. In this paper, we present an algorithm with low complexity to compute this projection. The algorithm relies on new findings in the recursive structure of the parity polytope and iteratively fixes selected components. It requires up to 37% less arithmetical operations compared to state-of-the-art projections. Additionally, it does not involve a sorting operation, which is needed in all exact state-of-the-art projection algorithms. These two benefits make it appealing for efficient hard- and software implementations.

==> loops.tex <==
\documentclass[border=0pt]{standalone}

\usepackage[utf8]{inputenc}
\usepackage{amsmath}
\usepackage{amssymb}

\usepackage{pgfplots}
\usepgfplotslibrary{units}


\begin{document}
\begin{tikzpicture}[scale=0.85]
		\begin{axis}[
		xlabel=Check degree $d$,
		ylabel=Average number of iterations,
		grid=both,
		legend style={legend pos=outer north east,font=\scriptsize}]
		
		\addplot[color=orange] plot coordinates {
			( 2 , 1.33339421289 )
			( 3 , 1.8243537237 )
			( 4 , 2.15488573166 )
			( 5 , 2.38197350451 )
			( 6 , 2.56546327674 )
			( 7 , 2.72566510263 )
			( 8 , 2.86857243982 )
			( 9 , 2.9883186238 )
			( 10 , 3.09466148933 )
			( 11 , 3.18771158774 )
			( 12 , 3.27097395616 )
			( 13 , 3.3434697093 )
			( 14 , 3.41389471868 )
			( 15 , 3.48272210796 )
			( 16 , 3.55027496382 )
			( 17 , 3.60549187555 )
			( 18 , 3.65783306292 )
			( 19 , 3.71208089409 )
			( 20 , 3.7706855792 )
%			( 21 , 3.81969205835 )
%			( 22 , 3.86311326469 )
%			( 23 , 3.91060197664 )
%			( 24 , 3.96877168633 )
%			( 25 , 4.02732793522 )
%			( 26 , 4.02580645161 )
%			( 27 , 4.03539823009 )
%			( 28 , 4.09737827715 )
%			( 29 , 4.14204545455 )
%			( 30 , 4.17647058824 )
%			( 31 , 4.33333333333 )
%			( 32 , 4.24444444444 )
%			( 33 , 4.34782608696 )
%			( 34 , 4.23076923077 )
%			( 35 , 4.28571428571 )
%			( 36 , 4.5 )
%			( 37 , 4.33333333333 )
%			( 38 , 4.55555555556 )
%			( 39 , 4.66666666667 )
%			( 40 , 4.0 )
			
			
			
			
			
		};
		\addlegendentry{$[-1,1)^d$}
		
%		\addplot[color=blue] plot coordinates {
%			( 2 , 1.4550797246 )
%			( 3 , 2.00718002792 )
%			( 4 , 2.36968560059 )
%			( 5 , 2.6445786573 )
%			( 6 , 2.86579433739 )
%			( 7 , 3.0497279407 )
%			( 8 , 3.20511690452 )
%			( 9 , 3.33579613262 )
%			( 10 , 3.45200428445 )
%			( 11 , 3.55887407504 )
%			( 12 , 3.65529589234 )
%			( 13 , 3.74400979814 )
%			( 14 , 3.82556126691 )
%			( 15 , 3.90287319192 )
%			( 16 , 3.97086844914 )
%			( 17 , 4.03822256754 )
%			( 18 , 4.10165888796 )
%			( 19 , 4.15780345346 )
%			( 20 , 4.21261865882 )
%			( 21 , 4.2626607774 )
%			( 22 , 4.3101243961 )
%			( 23 , 4.35610748673 )
%			( 24 , 4.40014478707 )
%			( 25 , 4.44145393438 )
%			( 26 , 4.48317961336 )
%			( 27 , 4.52227881192 )
%			( 28 , 4.56181659134 )
%			( 29 , 4.59810826156 )
%			( 30 , 4.63176233775 )
%			( 31 , 4.67036625971 )
%			( 32 , 4.70504462189 )
%			( 33 , 4.73090607469 )
%			( 34 , 4.77135199217 )
%			( 35 , 4.79926063958 )
%			( 36 , 4.82333263642 )
%			( 37 , 4.85566284033 )
%			( 38 , 4.88026564545 )
%			( 39 , 4.91297935103 )
%			( 40 , 4.94454154343 )
%%			( 42 , 4.97803138374 )
%%			( 43 , 5.01612903226 )
%%			( 44 , 5.03852263701 )
%%			( 45 , 5.05162218315 )
%%			( 46 , 5.09177748642 )
%%			( 47 , 5.10465375195 )
%%			( 48 , 5.12191854234 )
%%			( 49 , 5.13140311804 )
%%			( 50 , 5.16076091011 )
%			
%			
%			
%			
%			
%		};
%		\addlegendentry{$[-2,2)^d$}
		
		\addplot[color=red] plot coordinates {
			( 2 , 1.56483700919 )
			( 3 , 2.13201105235 )
			( 4 , 2.47882785927 )
			( 5 , 2.74557085299 )
			( 6 , 2.9648763501 )
			( 7 , 3.14488454625 )
			( 8 , 3.29695131977 )
			( 9 , 3.42836680034 )
			( 10 , 3.54535792993 )
			( 11 , 3.65289759136 )
			( 12 , 3.75135572941 )
			( 13 , 3.84091633404 )
			( 14 , 3.92395360293 )
			( 15 , 4.0007285556 )
			( 16 , 4.07086568201 )
			( 17 , 4.13760608239 )
			( 18 , 4.19979357358 )
			( 19 , 4.25876726618 )
			( 20 , 4.31479402382 )
			( 21 , 4.36567356611 )
			( 22 , 4.4156818732 )
			( 23 , 4.4623085245 )
			( 24 , 4.50936232068 )
			( 25 , 4.55270589773 )
			( 26 , 4.59313778884 )
			( 27 , 4.63474452555 )
			( 28 , 4.67326682443 )
			( 29 , 4.71146196604 )
			( 30 , 4.74857412306 )
			( 31 , 4.78202933802 )
			( 32 , 4.8183697975 )
			( 33 , 4.84785823043 )
			( 34 , 4.8819862435 )
			( 35 , 4.91352594793 )
			( 36 , 4.94433610263 )
			( 37 , 4.97287045335 )
			( 38 , 5.00217762424 )
			( 39 , 5.03010929638 )
			( 40 , 5.05531666613 )
			( 41 , 5.08193314157 )
			( 42 , 5.10677242805 )
			( 43 , 5.13121918777 )
			( 44 , 5.14989860817 )
			( 45 , 5.17744507442 )
			( 46 , 5.19401426104 )
			( 47 , 5.21661734647 )
			( 48 , 5.24454583861 )
			( 49 , 5.26264373103 )
			( 50 , 5.28617086663 )
			
			
			
			
			
		};
		\addlegendentry{$[-3,3)^d$}
		
		\addplot[color=green] plot coordinates {
			( 2 , 1.69488939223 )
			( 3 , 2.25586894798 )
			( 4 , 2.59509048558 )
			( 5 , 2.86262999018 )
			( 6 , 3.08434612046 )
			( 7 , 3.26699727362 )
			( 8 , 3.42086020248 )
			( 9 , 3.55424765858 )
			( 10 , 3.67564530572 )
			( 11 , 3.7878510821 )
			( 12 , 3.8880220618 )
			( 13 , 3.98278126368 )
			( 14 , 4.06656451974 )
			( 15 , 4.14454896845 )
			( 16 , 4.21604195885 )
			( 17 , 4.28412872102 )
			( 18 , 4.34771297253 )
			( 19 , 4.40663741044 )
			( 20 , 4.4638371556 )
			( 21 , 4.51854244229 )
			( 22 , 4.56986246681 )
			( 23 , 4.61854507753 )
			( 24 , 4.66685552408 )
			( 25 , 4.71209917682 )
			( 26 , 4.75550392167 )
			( 27 , 4.79819924838 )
			( 28 , 4.83851728262 )
			( 29 , 4.8778612099 )
			( 30 , 4.91548159177 )
			( 31 , 4.95236431786 )
			( 32 , 4.98834802345 )
			( 33 , 5.02007754596 )
			( 34 , 5.05435339332 )
			( 35 , 5.08431074306 )
			( 36 , 5.11698822506 )
			( 37 , 5.14608211546 )
			( 38 , 5.1729045554 )
			( 39 , 5.20186913866 )
			( 40 , 5.22840050775 )
			( 41 , 5.255935497 )
			( 42 , 5.2812124595 )
			( 43 , 5.30433222484 )
			( 44 , 5.32947209256 )
			( 45 , 5.3535038993 )
			( 46 , 5.37697516287 )
			( 47 , 5.40010050759 )
			( 48 , 5.4220116754 )
			( 49 , 5.44242716905 )
			( 50 , 5.46522237988 )
			
			
			
			
		};
		\addlegendentry{$[-5,5)^d$}
		
		\addplot[color=cyan] plot coordinates {
			( 2 , 1.82684993369 )
			( 3 , 2.36534881193 )
			( 4 , 2.71828752464 )
			( 5 , 2.99370597859 )
			( 6 , 3.22067976017 )
			( 7 , 3.41108051141 )
			( 8 , 3.57209904467 )
			( 9 , 3.71293870138 )
			( 10 , 3.83892922025 )
			( 11 , 3.95502776906 )
			( 12 , 4.05947414029 )
			( 13 , 4.15556384864 )
			( 14 , 4.24265076793 )
			( 15 , 4.32492095163 )
			( 16 , 4.39899264531 )
			( 17 , 4.46927140222 )
			( 18 , 4.53509356872 )
			( 19 , 4.59789497553 )
			( 20 , 4.65911020944 )
			( 21 , 4.71461506886 )
			( 22 , 4.76927025044 )
			( 23 , 4.81988849415 )
			( 24 , 4.87035442818 )
			( 25 , 4.9184757847 )
			( 26 , 4.96376474961 )
			( 27 , 5.00776932953 )
			( 28 , 5.0501732759 )
			( 29 , 5.09038467494 )
			( 30 , 5.12975942954 )
			( 31 , 5.16776094339 )
			( 32 , 5.20213106604 )
			( 33 , 5.23657659617 )
			( 34 , 5.26986189682 )
			( 35 , 5.30208659975 )
			( 36 , 5.33370537552 )
			( 37 , 5.36541910356 )
			( 38 , 5.39485420372 )
			( 39 , 5.42353251941 )
			( 40 , 5.45290043616 )
			( 41 , 5.48029294448 )
			( 42 , 5.50776062548 )
			( 43 , 5.53258150192 )
			( 44 , 5.55922236504 )
			( 45 , 5.58375159932 )
			( 46 , 5.60817673531 )
			( 47 , 5.63269976838 )
			( 48 , 5.65626903574 )
			( 49 , 5.67917978016 )
			( 50 , 5.70232801316 )
			
			
			
			
			
		};
		\addlegendentry{$[-10,10)^d$}
		
		\addplot[domain=2:50,samples=49] {ln(x)/ln(2)};
		\addlegendentry{$ \log_2(d) $}
		
		\end{axis}
		\end{tikzpicture}
\end{document}

==> low_complexity_1.tex <==
\documentclass[border=0pt]{standalone}

\usepackage[utf8]{inputenc}
\usepackage{amsmath}
\usepackage{amssymb}

\usepackage{pgfplots}
\usepgfplotslibrary{units}


\begin{document}
\begin{tikzpicture}[scale=0.8]
		\begin{axis}[
		xlabel=Check degree $d$,
		ylabel=Average number of operations,
		grid=both,
		legend style={legend pos=outer north east,font=\scriptsize}]
		\addplot[color=red] plot coordinates {
			( 2 , 21.00096 )
			( 3 , 35.389077 )
			( 4 , 48.693957 )
			( 5 , 59.249796 )
			( 6 , 66.784593 )
			( 7 , 71.527264 )
			( 8 , 74.245635 )
			( 9 , 75.589155 )
			( 10 , 76.111031 )
			( 11 , 76.512681 )
			( 12 , 77.107027 )
			( 13 , 78.106857 )
			( 14 , 79.569953 )
			( 15 , 81.526918 )
			( 16 , 84.102277 )
			( 17 , 87.01588 )
			( 18 , 90.486048 )
			( 19 , 94.140723 )
			( 20 , 98.096166 )
%			( 21 , 102.146836 )
%			( 22 , 106.512033 )
%			( 23 , 110.952668 )
%			( 24 , 115.459288 )
%			( 25 , 120.050682 )
%			( 26 , 124.708338 )
%			( 27 , 129.536628 )
%			( 28 , 134.070122 )
%			( 29 , 138.8075 )
%			( 30 , 143.598435 )
%			( 31 , 148.269328 )
%			( 32 , 153.055585 )
%			( 33 , 157.831053 )
%			( 34 , 162.404456 )
%			( 35 , 167.275162 )
%			( 36 , 171.983315 )
%			( 37 , 176.73349 )
%			( 38 , 181.456875 )
%			( 39 , 186.258222 )
%			( 40 , 190.982075 )
%			( 41 , 195.733028 )
%			( 42 , 200.461998 )
%			( 43 , 205.235614 )
%			( 44 , 209.962555 )
%			( 45 , 214.661782 )
%			( 46 , 219.478844 )
%			( 47 , 224.315324 )
%			( 48 , 229.028586 )
%			( 49 , 233.708328 )
%			( 50 , 238.499592 )
			
			
			
		};
		\addlegendentry{\cite{ADMMSiegel}}
		
		\addplot[color=blue] plot coordinates {
			( 2 , 26.001281 )
			( 3 , 41.047399 )
			( 4 , 54.826475 )
			( 5 , 66.01304 )
			( 6 , 74.389424 )
			( 7 , 80.052474 )
			( 8 , 83.743863 )
			( 9 , 86.17121 )
			( 10 , 87.849235 )
			( 11 , 89.448197 )
			( 12 , 91.278401 )
			( 13 , 93.547487 )
			( 14 , 96.276634 )
			( 15 , 99.525315 )
			( 16 , 103.389401 )
			( 17 , 107.596187 )
			( 18 , 112.346767 )
			( 19 , 117.284792 )
			( 20 , 122.511479 )
%			( 21 , 127.840601 )
%			( 22 , 133.472208 )
%			( 23 , 139.175787 )
%			( 24 , 144.939208 )
%			( 25 , 150.782861 )
%			( 26 , 156.698332 )
%			( 27 , 162.777821 )
%			( 28 , 168.566146 )
%			( 29 , 174.554433 )
%			( 30 , 180.597198 )
%			( 31 , 186.518232 )
%			( 32 , 192.551992 )
%			( 33 , 198.579665 )
%			( 34 , 204.404555 )
%			( 35 , 210.525571 )
%			( 36 , 216.483291 )
%			( 37 , 222.480771 )
%			( 38 , 228.455031 )
%			( 39 , 234.508226 )
%			( 40 , 240.480946 )
%			( 41 , 246.481149 )
%			( 42 , 252.457528 )
%			( 43 , 258.48562 )
%			( 44 , 264.46249 )
%			( 45 , 270.416498 )
%			( 46 , 276.481876 )
%			( 47 , 282.562988 )
%			( 48 , 288.52952 )
%			( 49 , 294.459221 )
%			( 50 , 300.498992 )
			
			
			
			
			
		};
		\addlegendentry{\cite{Wasson}}
		
		\addplot[color=green] plot coordinates {
			( 2 , 36.789112 )
			( 3 , 67.276948 )
			( 4 , 92.435176 )
			( 5 , 109.502035 )
			( 6 , 118.915281 )
			( 7 , 122.018306 )
			( 8 , 120.89143 )
			( 9 , 117.368335 )
			( 10 , 112.994284 )
			( 11 , 108.937773 )
			( 12 , 105.757904 )
			( 13 , 103.804538 )
			( 14 , 103.113547 )
			( 15 , 103.640835 )
			( 16 , 105.376441 )
			( 17 , 108.032569 )
			( 18 , 111.531451 )
			( 19 , 115.489922 )
			( 20 , 120.003695 )
%			( 21 , 124.70995 )
%			( 22 , 129.892048 )
%			( 23 , 135.188739 )
%			( 24 , 140.591828 )
%			( 25 , 146.150985 )
%			( 26 , 151.767498 )
%			( 27 , 157.549865 )
%			( 28 , 163.086446 )
%			( 29 , 168.816256 )
%			( 30 , 174.601558 )
%			( 31 , 180.273102 )
%			( 32 , 186.061148 )
%			( 33 , 191.830261 )
%			( 34 , 197.401935 )
%			( 35 , 203.272675 )
%			( 36 , 208.985896 )
%			( 37 , 214.732464 )
%			( 38 , 220.456627 )
%			( 39 , 226.25862 )
%			( 40 , 231.981457 )
%			( 41 , 237.733028 )
%			( 42 , 243.461998 )
%			( 43 , 249.235614 )
%			( 44 , 254.962555 )
%			( 45 , 260.661782 )
%			( 46 , 266.478844 )
%			( 47 , 272.315324 )
%			( 48 , 278.028586 )
%			( 49 , 283.708328 )
%			( 50 , 289.499592 )
			
			
			
		};
		\addlegendentry{\cite{Wei}}
		
		
		\addplot[color=cyan] plot coordinates {
			( 2 , 38.757381 )
			( 3 , 60.695703 )
			( 4 , 80.225422 )
			( 5 , 95.248185 )
			( 6 , 105.575094 )
			( 7 , 112.067529 )
			( 8 , 116.324004 )
			( 9 , 119.247662 )
			( 10 , 121.810498 )
			( 11 , 124.537147 )
			( 12 , 127.957945 )
			( 13 , 132.026748 )
			( 14 , 136.955323 )
			( 15 , 142.48425 )
			( 16 , 148.769183 )
			( 17 , 155.573553 )
			( 18 , 162.85543 )
			( 19 , 170.510869 )
			( 20 , 178.246418 )
%			( 21 , 186.229133 )
%			( 22 , 194.642163 )
%			( 23 , 202.917581 )
%			( 24 , 211.277536 )
%			( 25 , 219.827962 )
%			( 26 , 228.217342 )
%			( 27 , 236.813838 )
%			( 28 , 245.29751 )
%			( 29 , 253.880861 )
%			( 30 , 262.43768 )
%			( 31 , 271.014586 )
%			( 32 , 279.526305 )
%			( 33 , 288.025168 )
%			( 34 , 296.706568 )
%			( 35 , 305.086677 )
%			( 36 , 313.777612 )
%			( 37 , 322.281567 )
%			( 38 , 330.94196 )
%			( 39 , 339.1693 )
%			( 40 , 347.810984 )
%			( 41 , 356.472241 )
%			( 42 , 364.793729 )
%			( 43 , 373.438158 )
%			( 44 , 381.941988 )
%			( 45 , 390.58525 )
%			( 46 , 398.979195 )
%			( 47 , 407.539637 )
%			( 48 , 416.021891 )
%			( 49 , 424.704668 )
%			( 50 , 432.92921 )
			
			
			
			
		};
		\addlegendentry{\cite{Heusdens}}
		
		\addplot[color=orange] plot coordinates {
			( 2 , 18.750959 )
			( 3 , 32.43268 )
			( 4 , 44.058137 )
			( 5 , 52.47325 )
			( 6 , 58.293877 )
			( 7 , 62.048593 )
			( 8 , 64.48811 )
			( 9 , 66.103431 )
			( 10 , 67.376607 )
			( 11 , 68.744935 )
			( 12 , 70.43833 )
			( 13 , 72.530224 )
			( 14 , 75.024331 )
			( 15 , 77.914665 )
			( 16 , 81.280821 )
			( 17 , 84.860445 )
			( 18 , 88.834679 )
			( 19 , 92.91482 )
			( 20 , 97.198521 )
%			( 21 , 101.518519 )
%			( 22 , 106.060254 )
%			( 23 , 110.62743 )
%			( 24 , 115.233575 )
%			( 25 , 119.885949 )
%			( 26 , 124.598783 )
%			( 27 , 129.45196 )
%			( 28 , 134.017543 )
%			( 29 , 138.769425 )
%			( 30 , 143.575503 )
%			( 31 , 148.252038 )
%			( 32 , 153.044252 )
%			( 33 , 157.825115 )
%			( 34 , 162.401206 )
%			( 35 , 167.271345 )
%			( 36 , 171.981494 )
%			( 37 , 176.731911 )
%			( 38 , 181.454036 )
%			( 39 , 186.257158 )
%			( 40 , 190.98176 )
%			( 41 , 195.733028 )
%			( 42 , 200.461998 )
%			( 43 , 205.235614 )
%			( 44 , 209.962555 )
%			( 45 , 214.661782 )
%			( 46 , 219.478844 )
%			( 47 , 224.315324 )
%			( 48 , 229.028586 )
%			( 49 , 233.708328 )
%			( 50 , 238.499592 )
			
			
			
		};
		\addlegendentry{Fix}
		
		\end{axis}
		\end{tikzpicture}
\end{document}

==> low_complexity_10.tex <==
\documentclass[border=0pt]{standalone}

\usepackage[utf8]{inputenc}
\usepackage{amsmath}
\usepackage{amssymb}

\usepackage{pgfplots}
\usepgfplotslibrary{units}


\begin{document}
\begin{tikzpicture}[scale=0.8]
		\begin{axis}[
		xlabel=Check degree $d$,
		ylabel=Average number of operations,
		grid=both,
		legend style={legend pos=outer north east,font=\scriptsize}]
		\addplot[color=red] plot coordinates {
			( 2 , 23.703125 )
			( 3 , 37.193932 )
			( 4 , 51.529258 )
			( 5 , 66.834501 )
			( 6 , 82.952819 )
			( 7 , 99.903196 )
			( 8 , 117.431577 )
			( 9 , 135.715977 )
			( 10 , 154.585732 )
			( 11 , 174.114521 )
			( 12 , 193.871494 )
			( 13 , 214.233345 )
			( 14 , 235.013219 )
			( 15 , 255.885241 )
			( 16 , 277.216411 )
			( 17 , 298.659986 )
			( 18 , 320.496973 )
			( 19 , 342.481207 )
			( 20 , 364.456107 )
			( 21 , 386.308756 )
			( 22 , 408.637841 )
			( 23 , 430.572639 )
			( 24 , 452.334174 )
			( 25 , 474.233367 )
			( 26 , 496.234084 )
			( 27 , 517.834089 )
			( 28 , 539.506183 )
			( 29 , 560.720454 )
			( 30 , 581.74014 )
			( 31 , 602.828752 )
			( 32 , 623.198921 )
			( 33 , 643.451508 )
			( 34 , 663.489285 )
			( 35 , 683.256448 )
			( 36 , 701.999285 )
			( 37 , 721.323829 )
			( 38 , 739.84335 )
			( 39 , 758.01413 )
			( 40 , 775.605947 )
			( 41 , 792.827587 )
			( 42 , 810.790142 )
			( 43 , 826.211439 )
			( 44 , 842.891421 )
			( 45 , 858.39637 )
			( 46 , 873.627355 )
			( 47 , 888.87555 )
			( 48 , 902.8892 )
			( 49 , 917.149659 )
			( 50 , 930.059785 )
			
			
			
		};
		\addlegendentry{\cite{ADMMSiegel}}
		
		\addplot[color=blue] plot coordinates {
			( 2 , 23.301216 )
			( 3 , 36.397606 )
			( 4 , 50.448382 )
			( 5 , 65.365604 )
			( 6 , 81.024864 )
			( 7 , 97.386079 )
			( 8 , 114.301123 )
			( 9 , 131.864345 )
			( 10 , 149.943176 )
			( 11 , 168.593982 )
			( 12 , 187.465755 )
			( 13 , 206.891273 )
			( 14 , 226.685361 )
			( 15 , 246.534841 )
			( 16 , 266.807994 )
			( 17 , 287.243577 )
			( 18 , 307.982715 )
			( 19 , 328.871188 )
			( 20 , 349.767395 )
			( 21 , 370.545105 )
			( 22 , 391.827896 )
			( 23 , 412.695183 )
			( 24 , 433.471537 )
			( 25 , 454.436279 )
			( 26 , 475.370986 )
			( 27 , 496.082825 )
			( 28 , 516.764745 )
			( 29 , 537.198062 )
			( 30 , 557.425141 )
			( 31 , 577.700511 )
			( 32 , 597.395331 )
			( 33 , 616.938805 )
			( 34 , 636.388323 )
			( 35 , 655.621743 )
			( 36 , 673.881389 )
			( 37 , 692.739616 )
			( 38 , 710.897686 )
			( 39 , 728.643741 )
			( 40 , 745.995647 )
			( 41 , 763.088429 )
			( 42 , 780.765179 )
			( 43 , 796.282668 )
			( 44 , 812.88771 )
			( 45 , 828.599882 )
			( 46 , 843.919292 )
			( 47 , 859.347893 )
			( 48 , 873.641703 )
			( 49 , 888.241189 )
			( 50 , 901.574846 )
			
			
			
			
			
		};
		\addlegendentry{\cite{Wasson}}
		
		\addplot[color=green] plot coordinates {
			( 2 , 72.143983 )
			( 3 , 130.976065 )
			( 4 , 198.965874 )
			( 5 , 276.233865 )
			( 6 , 360.908358 )
			( 7 , 452.933982 )
			( 8 , 549.519243 )
			( 9 , 652.753537 )
			( 10 , 760.211237 )
			( 11 , 871.690334 )
			( 12 , 985.430974 )
			( 13 , 1102.41966 )
			( 14 , 1220.570058 )
			( 15 , 1341.556218 )
			( 16 , 1461.547124 )
			( 17 , 1582.930287 )
			( 18 , 1705.050279 )
			( 19 , 1828.112096 )
			( 20 , 1948.860628 )
			( 21 , 2065.235878 )
			( 22 , 2184.583161 )
			( 23 , 2303.840186 )
			( 24 , 2414.857888 )
			( 25 , 2528.318395 )
			( 26 , 2639.071041 )
			( 27 , 2742.931389 )
			( 28 , 2849.701976 )
			( 29 , 2952.222399 )
			( 30 , 3051.652994 )
			( 31 , 3145.995208 )
			( 32 , 3235.254597 )
			( 33 , 3325.363427 )
			( 34 , 3409.952847 )
			( 35 , 3493.214257 )
			( 36 , 3568.305925 )
			( 37 , 3647.809776 )
			( 38 , 3713.219064 )
			( 39 , 3783.903906 )
			( 40 , 3838.520512 )
			( 41 , 3898.859998 )
			( 42 , 3958.113876 )
			( 43 , 4010.824706 )
			( 44 , 4051.565013 )
			( 45 , 4101.097453 )
			( 46 , 4141.461201 )
			( 47 , 4178.096648 )
			( 48 , 4216.205071 )
			( 49 , 4243.862274 )
			( 50 , 4262.384675 )
			
			
			
		};
		\addlegendentry{\cite{Wei}}
		
		
		\addplot[color=cyan] plot coordinates {
			( 2 , 33.298335 )
			( 3 , 58.124396 )
			( 4 , 70.653026 )
			( 5 , 93.291943 )
			( 6 , 109.205331 )
			( 7 , 129.48496 )
			( 8 , 147.077785 )
			( 9 , 166.361028 )
			( 10 , 184.604494 )
			( 11 , 203.491681 )
			( 12 , 221.671043 )
			( 13 , 240.491328 )
			( 14 , 258.914276 )
			( 15 , 277.347336 )
			( 16 , 295.662974 )
			( 17 , 314.009427 )
			( 18 , 332.186772 )
			( 19 , 350.501862 )
			( 20 , 368.353077 )
			( 21 , 386.021773 )
			( 22 , 404.05237 )
			( 23 , 421.833295 )
			( 24 , 438.974859 )
			( 25 , 456.432265 )
			( 26 , 473.273997 )
			( 27 , 490.247878 )
			( 28 , 506.748028 )
			( 29 , 523.482528 )
			( 30 , 540.015274 )
			( 31 , 556.215576 )
			( 32 , 571.815884 )
			( 33 , 587.578757 )
			( 34 , 602.922715 )
			( 35 , 617.955848 )
			( 36 , 632.806467 )
			( 37 , 647.96666 )
			( 38 , 661.922557 )
			( 39 , 676.030392 )
			( 40 , 689.843347 )
			( 41 , 703.526936 )
			( 42 , 717.424249 )
			( 43 , 729.841962 )
			( 44 , 743.463644 )
			( 45 , 755.983323 )
			( 46 , 768.458702 )
			( 47 , 780.435426 )
			( 48 , 792.538695 )
			( 49 , 804.616143 )
			( 50 , 815.569405 )
			
			
			
			
		};
		\addlegendentry{\cite{Heusdens}}
		
		\addplot[color=orange] plot coordinates {
			( 2 , 17.446305 )
			( 3 , 28.589279 )
			( 4 , 39.426108 )
			( 5 , 50.458599 )
			( 6 , 61.660798 )
			( 7 , 73.033099 )
			( 8 , 84.469809 )
			( 9 , 96.061784 )
			( 10 , 107.787326 )
			( 11 , 119.704535 )
			( 12 , 131.541936 )
			( 13 , 143.549081 )
			( 14 , 155.644656 )
			( 15 , 167.605739 )
			( 16 , 179.671265 )
			( 17 , 191.673536 )
			( 18 , 203.780401 )
			( 19 , 215.788038 )
			( 20 , 227.826622 )
			( 21 , 239.631928 )
			( 22 , 251.649338 )
			( 23 , 263.308906 )
			( 24 , 274.867694 )
			( 25 , 286.49362 )
			( 26 , 297.994894 )
			( 27 , 309.322195 )
			( 28 , 320.596748 )
			( 29 , 331.666462 )
			( 30 , 342.541388 )
			( 31 , 353.45647 )
			( 32 , 364.016306 )
			( 33 , 374.448685 )
			( 34 , 384.796978 )
			( 35 , 394.957575 )
			( 36 , 404.642029 )
			( 37 , 414.64136 )
			( 38 , 424.223507 )
			( 39 , 433.627881 )
			( 40 , 442.850904 )
			( 41 , 451.812946 )
			( 42 , 461.117602 )
			( 43 , 469.235202 )
			( 44 , 478.090872 )
			( 45 , 486.301261 )
			( 46 , 494.40419 )
			( 47 , 502.61045 )
			( 48 , 510.154528 )
			( 49 , 517.942875 )
			( 50 , 525.09414 )
			
			
			
		};
		\addlegendentry{Fix}
		
		\end{axis}
		\end{tikzpicture}
\end{document}

==> low_complexity_3.tex <==
\documentclass[border=0pt]{standalone}

\usepackage[utf8]{inputenc}
\usepackage{amsmath}
\usepackage{amssymb}

\usepackage{pgfplots}
\usepgfplotslibrary{units}


\begin{document}
\begin{tikzpicture}[scale=0.8]
		\begin{axis}[
		xlabel=Check degree $d$,
		ylabel=Average number of operations,
		grid=both,
		legend style={legend pos=outer north east,font=\scriptsize}]
		\addplot[color=red] plot coordinates {
			( 2 , 23.413445 )
			( 3 , 38.631998 )
			( 4 , 55.028302 )
			( 5 , 72.396133 )
			( 6 , 90.384193 )
			( 7 , 108.730079 )
			( 8 , 126.870465 )
			( 9 , 144.77665 )
			( 10 , 161.994267 )
			( 11 , 178.548952 )
			( 12 , 193.903768 )
			( 13 , 208.371561 )
			( 14 , 221.582162 )
			( 15 , 233.566085 )
			( 16 , 244.329573 )
			( 17 , 253.902256 )
			( 18 , 262.374352 )
			( 19 , 269.591405 )
			( 20 , 275.667921 )
			( 21 , 280.921954 )
			( 22 , 284.953997 )
			( 23 , 288.511237 )
			( 24 , 291.171355 )
			( 25 , 293.048361 )
			( 26 , 294.18547 )
			( 27 , 295.021821 )
			( 28 , 295.581096 )
			( 29 , 294.919488 )
			( 30 , 295.139656 )
			( 31 , 294.223347 )
			( 32 , 293.143001 )
			( 33 , 292.533653 )
			( 34 , 291.658001 )
			( 35 , 290.524528 )
			( 36 , 289.848451 )
			( 37 , 288.975933 )
			( 38 , 287.929696 )
			( 39 , 287.994611 )
			( 40 , 286.920172 )
			( 41 , 286.57517 )
			( 42 , 286.540039 )
			( 43 , 286.104786 )
			( 44 , 286.63597 )
			( 45 , 287.152428 )
			( 46 , 287.624437 )
			( 47 , 288.69639 )
			( 48 , 289.458922 )
			( 49 , 291.104749 )
			( 50 , 292.162122 )
			
			
			
		};
		\addlegendentry{\cite{ADMMSiegel}}
		
		\addplot[color=blue] plot coordinates {
			( 2 , 24.383864 )
			( 3 , 39.067296 )
			( 4 , 55.227057 )
			( 5 , 72.37912 )
			( 6 , 90.123304 )
			( 7 , 108.17176 )
			( 8 , 126.082989 )
			( 9 , 143.796384 )
			( 10 , 160.917811 )
			( 11 , 177.436505 )
			( 12 , 192.914843 )
			( 13 , 207.657392 )
			( 14 , 221.260316 )
			( 15 , 233.782427 )
			( 16 , 245.286375 )
			( 17 , 255.747709 )
			( 18 , 265.19131 )
			( 19 , 273.559016 )
			( 20 , 280.936412 )
			( 21 , 287.596273 )
			( 22 , 293.267118 )
			( 23 , 298.397662 )
			( 24 , 302.813623 )
			( 25 , 306.519368 )
			( 26 , 309.522837 )
			( 27 , 312.351366 )
			( 28 , 314.94195 )
			( 29 , 316.388022 )
			( 30 , 318.614249 )
			( 31 , 319.847751 )
			( 32 , 321.004882 )
			( 33 , 322.509762 )
			( 34 , 323.806958 )
			( 35 , 324.88226 )
			( 36 , 326.290791 )
			( 37 , 327.588438 )
			( 38 , 328.737842 )
			( 39 , 330.809207 )
			( 40 , 331.882544 )
			( 41 , 333.62838 )
			( 42 , 335.638148 )
			( 43 , 337.308362 )
			( 44 , 339.79525 )
			( 45 , 342.308667 )
			( 46 , 344.744074 )
			( 47 , 347.722976 )
			( 48 , 350.426308 )
			( 49 , 353.893138 )
			( 50 , 356.8393 )
			
			
			
			
			
		};
		\addlegendentry{\cite{Wasson}}
		
		\addplot[color=green] plot coordinates {
			( 2 , 48.521514 )
			( 3 , 93.231496 )
			( 4 , 143.001999 )
			( 5 , 196.541752 )
			( 6 , 251.99552 )
			( 7 , 307.843039 )
			( 8 , 361.77018 )
			( 9 , 414.141106 )
			( 10 , 462.289067 )
			( 11 , 507.761512 )
			( 12 , 546.858843 )
			( 13 , 582.00086 )
			( 14 , 612.573856 )
			( 15 , 637.559532 )
			( 16 , 656.951324 )
			( 17 , 672.152242 )
			( 18 , 683.83894 )
			( 19 , 691.349837 )
			( 20 , 693.826148 )
			( 21 , 694.693426 )
			( 22 , 689.989858 )
			( 23 , 685.240394 )
			( 24 , 677.175354 )
			( 25 , 667.360612 )
			( 26 , 655.104356 )
			( 27 , 642.927703 )
			( 28 , 628.872664 )
			( 29 , 614.315533 )
			( 30 , 600.591248 )
			( 31 , 584.420822 )
			( 32 , 567.615496 )
			( 33 , 554.512028 )
			( 34 , 538.878657 )
			( 35 , 525.74856 )
			( 36 , 512.646795 )
			( 37 , 498.384684 )
			( 38 , 484.963076 )
			( 39 , 475.400514 )
			( 40 , 463.183714 )
			( 41 , 452.389313 )
			( 42 , 443.413654 )
			( 43 , 434.454205 )
			( 44 , 426.961677 )
			( 45 , 420.271794 )
			( 46 , 415.058695 )
			( 47 , 409.156309 )
			( 48 , 404.535101 )
			( 49 , 401.637111 )
			( 50 , 397.970041 )
			
			
			
		};
		\addlegendentry{\cite{Wei}}
		
		
		\addplot[color=cyan] plot coordinates {
			( 2 , 36.184841 )
			( 3 , 59.821918 )
			( 4 , 79.767022 )
			( 5 , 102.869638 )
			( 6 , 124.293345 )
			( 7 , 145.404252 )
			( 8 , 164.923103 )
			( 9 , 183.689541 )
			( 10 , 200.715361 )
			( 11 , 216.88338 )
			( 12 , 231.429331 )
			( 13 , 245.342818 )
			( 14 , 257.762174 )
			( 15 , 269.327826 )
			( 16 , 279.673807 )
			( 17 , 289.489342 )
			( 18 , 298.294995 )
			( 19 , 306.398723 )
			( 20 , 313.54468 )
			( 21 , 320.535022 )
			( 22 , 326.619107 )
			( 23 , 332.625988 )
			( 24 , 338.066758 )
			( 25 , 343.113766 )
			( 26 , 347.757086 )
			( 27 , 352.29722 )
			( 28 , 356.941979 )
			( 29 , 360.823979 )
			( 30 , 365.529857 )
			( 31 , 369.509178 )
			( 32 , 373.506087 )
			( 33 , 377.958378 )
			( 34 , 382.309784 )
			( 35 , 386.619663 )
			( 36 , 391.161983 )
			( 37 , 395.827832 )
			( 38 , 400.365378 )
			( 39 , 405.496366 )
			( 40 , 410.382767 )
			( 41 , 415.462472 )
			( 42 , 420.91716 )
			( 43 , 426.15635 )
			( 44 , 432.130006 )
			( 45 , 438.082372 )
			( 46 , 443.98619 )
			( 47 , 450.088644 )
			( 48 , 456.275592 )
			( 49 , 463.219785 )
			( 50 , 469.196164 )
			
			
			
			
		};
		\addlegendentry{\cite{Heusdens}}
		
		\addplot[color=orange] plot coordinates {
			( 2 , 17.856039 )
			( 3 , 31.164937 )
			( 4 , 44.260431 )
			( 5 , 57.302304 )
			( 6 , 70.214262 )
			( 7 , 82.853528 )
			( 8 , 94.974187 )
			( 9 , 106.587925 )
			( 10 , 117.552646 )
			( 11 , 127.957173 )
			( 12 , 137.556145 )
			( 13 , 146.518343 )
			( 14 , 154.750317 )
			( 15 , 162.224871 )
			( 16 , 169.067352 )
			( 17 , 175.25749 )
			( 18 , 180.88013 )
			( 19 , 185.8651 )
			( 20 , 190.305242 )
			( 21 , 194.371369 )
			( 22 , 197.981545 )
			( 23 , 201.275879 )
			( 24 , 204.279139 )
			( 25 , 206.916231 )
			( 26 , 209.247262 )
			( 27 , 211.541122 )
			( 28 , 213.812951 )
			( 29 , 215.478648 )
			( 30 , 217.637426 )
			( 31 , 219.342909 )
			( 32 , 221.044968 )
			( 33 , 222.959075 )
			( 34 , 224.897904 )
			( 35 , 226.69108 )
			( 36 , 228.739605 )
			( 37 , 230.732581 )
			( 38 , 232.789023 )
			( 39 , 235.283793 )
			( 40 , 237.249628 )
			( 41 , 239.750937 )
			( 42 , 242.243057 )
			( 43 , 244.663221 )
			( 44 , 247.493893 )
			( 45 , 250.436581 )
			( 46 , 253.238209 )
			( 47 , 256.396825 )
			( 48 , 259.480695 )
			( 49 , 262.824234 )
			( 50 , 266.077276 )
			
			
			
		};
		\addlegendentry{Fix}
		
		\end{axis}
		\end{tikzpicture}
\end{document}

==> low_complexity_5.tex <==
\documentclass[border=0pt]{standalone}

\usepackage[utf8]{inputenc}
\usepackage{amsmath}
\usepackage{amssymb}

\usepackage{pgfplots}
\usepgfplotslibrary{units}


\begin{document}
\begin{tikzpicture}[scale=0.8]
		\begin{axis}[
		xlabel=Check degree $d$,
		ylabel=Average number of operations,
		grid=both,
		legend style={legend pos=outer north east,font=\scriptsize}]
		\addplot[color=red] plot coordinates {
			( 2 , 23.611624 )
			( 3 , 37.992385 )
			( 4 , 53.466124 )
			( 5 , 70.125017 )
			( 6 , 87.729362 )
			( 7 , 106.201409 )
			( 8 , 125.206376 )
			( 9 , 144.680452 )
			( 10 , 164.513991 )
			( 11 , 184.59751 )
			( 12 , 204.392985 )
			( 13 , 224.319299 )
			( 14 , 243.976974 )
			( 15 , 263.192338 )
			( 16 , 282.118471 )
			( 17 , 300.589921 )
			( 18 , 318.319623 )
			( 19 , 335.7345 )
			( 20 , 351.890239 )
			( 21 , 368.007771 )
			( 22 , 382.404451 )
			( 23 , 397.152657 )
			( 24 , 410.370371 )
			( 25 , 423.258167 )
			( 26 , 435.126387 )
			( 27 , 445.739157 )
			( 28 , 456.366369 )
			( 29 , 465.197028 )
			( 30 , 474.888237 )
			( 31 , 482.198315 )
			( 32 , 489.319805 )
			( 33 , 496.258708 )
			( 34 , 502.090008 )
			( 35 , 507.121876 )
			( 36 , 511.978286 )
			( 37 , 515.808501 )
			( 38 , 519.195543 )
			( 39 , 522.003786 )
			( 40 , 523.756984 )
			( 41 , 525.65425 )
			( 42 , 527.773962 )
			( 43 , 528.699922 )
			( 44 , 529.272432 )
			( 45 , 530.183846 )
			( 46 , 530.755639 )
			( 47 , 530.215793 )
			( 48 , 529.454842 )
			( 49 , 529.281231 )
			( 50 , 527.740666 )
			
			
		};
		\addlegendentry{\cite{ADMMSiegel}}
		
		\addplot[color=blue] plot coordinates {
			( 2 , 23.798248 )
			( 3 , 37.686693 )
			( 4 , 52.869337 )
			( 5 , 69.153417 )
			( 6 , 86.293135 )
			( 7 , 104.182342 )
			( 8 , 122.581261 )
			( 9 , 141.387694 )
			( 10 , 160.531247 )
			( 11 , 179.889474 )
			( 12 , 199.031202 )
			( 13 , 218.320461 )
			( 14 , 237.354334 )
			( 15 , 256.004569 )
			( 16 , 274.504937 )
			( 17 , 292.567398 )
			( 18 , 309.969942 )
			( 19 , 327.167207 )
			( 20 , 343.290475 )
			( 21 , 359.382314 )
			( 22 , 374.062592 )
			( 23 , 388.924882 )
			( 24 , 402.530944 )
			( 25 , 415.889744 )
			( 26 , 428.341061 )
			( 27 , 439.672074 )
			( 28 , 451.112096 )
			( 29 , 460.965069 )
			( 30 , 471.471114 )
			( 31 , 480.064076 )
			( 32 , 488.4543 )
			( 33 , 496.657126 )
			( 34 , 503.862356 )
			( 35 , 510.511537 )
			( 36 , 516.857143 )
			( 37 , 522.400174 )
			( 38 , 527.594141 )
			( 39 , 532.212476 )
			( 40 , 535.895156 )
			( 41 , 539.797016 )
			( 42 , 543.821137 )
			( 43 , 546.840098 )
			( 44 , 549.523536 )
			( 45 , 552.628773 )
			( 46 , 555.229889 )
			( 47 , 556.960262 )
			( 48 , 558.477511 )
			( 49 , 560.577409 )
			( 50 , 561.358147 )
			
			
			
			
		};
		\addlegendentry{\cite{Wasson}}
		
		\addplot[color=green] plot coordinates {
			( 2 , 56.504597 )
			( 3 , 106.606058 )
			( 4 , 163.993257 )
			( 5 , 228.148278 )
			( 6 , 297.741689 )
			( 7 , 371.431245 )
			( 8 , 446.806079 )
			( 9 , 524.899266 )
			( 10 , 602.975597 )
			( 11 , 682.226476 )
			( 12 , 758.341869 )
			( 13 , 833.881916 )
			( 14 , 906.305049 )
			( 15 , 976.177961 )
			( 16 , 1042.174269 )
			( 17 , 1105.218637 )
			( 18 , 1164.684689 )
			( 19 , 1221.183513 )
			( 20 , 1269.655394 )
			( 21 , 1317.331045 )
			( 22 , 1356.108436 )
			( 23 , 1396.794943 )
			( 24 , 1428.097674 )
			( 25 , 1457.118702 )
			( 26 , 1482.379606 )
			( 27 , 1499.794708 )
			( 28 , 1516.244362 )
			( 29 , 1528.18866 )
			( 30 , 1541.489755 )
			( 31 , 1542.771944 )
			( 32 , 1545.110245 )
			( 33 , 1546.252419 )
			( 34 , 1542.146705 )
			( 35 , 1535.411592 )
			( 36 , 1528.890224 )
			( 37 , 1518.568798 )
			( 38 , 1502.564381 )
			( 39 , 1489.929771 )
			( 40 , 1470.630822 )
			( 41 , 1452.728136 )
			( 42 , 1432.420877 )
			( 43 , 1414.58185 )
			( 44 , 1391.910257 )
			( 45 , 1370.020266 )
			( 46 , 1351.908894 )
			( 47 , 1327.566842 )
			( 48 , 1300.607352 )
			( 49 , 1279.662071 )
			( 50 , 1253.699429 )
			
			
		};
		\addlegendentry{\cite{Wei}}
		
		
		\addplot[color=cyan] plot coordinates {
			( 2 , 34.661743 )
			( 3 , 58.990471 )
			( 4 , 75.284972 )
			( 5 , 98.346241 )
			( 6 , 117.753585 )
			( 7 , 139.211436 )
			( 8 , 159.117166 )
			( 9 , 179.440182 )
			( 10 , 198.82413 )
			( 11 , 218.157279 )
			( 12 , 236.399412 )
			( 13 , 254.789134 )
			( 14 , 272.353834 )
			( 15 , 289.406837 )
			( 16 , 305.930872 )
			( 17 , 322.062948 )
			( 18 , 337.259787 )
			( 19 , 352.395733 )
			( 20 , 366.22629 )
			( 21 , 380.164653 )
			( 22 , 392.871958 )
			( 23 , 405.968223 )
			( 24 , 417.762506 )
			( 25 , 429.463344 )
			( 26 , 440.135645 )
			( 27 , 450.348531 )
			( 28 , 460.482057 )
			( 29 , 469.735368 )
			( 30 , 479.477446 )
			( 31 , 487.781474 )
			( 32 , 495.824172 )
			( 33 , 504.078551 )
			( 34 , 511.450524 )
			( 35 , 518.420848 )
			( 36 , 525.545405 )
			( 37 , 531.987119 )
			( 38 , 538.018377 )
			( 39 , 544.140582 )
			( 40 , 549.587653 )
			( 41 , 555.204283 )
			( 42 , 560.887584 )
			( 43 , 566.016817 )
			( 44 , 571.359854 )
			( 45 , 576.70886 )
			( 46 , 581.722566 )
			( 47 , 586.287247 )
			( 48 , 590.731361 )
			( 49 , 596.035914 )
			( 50 , 599.768451 )
			
			
			
		};
		\addlegendentry{\cite{Heusdens}}
		
		\addplot[color=orange] plot coordinates {
			( 2 , 17.628465 )
			( 3 , 29.893039 )
			( 4 , 41.83592 )
			( 5 , 54.033233 )
			( 6 , 66.403412 )
			( 7 , 78.876214 )
			( 8 , 91.327879 )
			( 9 , 103.685317 )
			( 10 , 116.046813 )
			( 11 , 128.305867 )
			( 12 , 140.227816 )
			( 13 , 152.07639 )
			( 14 , 163.590233 )
			( 15 , 174.738458 )
			( 16 , 185.6468 )
			( 17 , 196.215626 )
			( 18 , 206.292346 )
			( 19 , 216.145906 )
			( 20 , 225.369303 )
			( 21 , 234.551107 )
			( 22 , 242.845046 )
			( 23 , 251.251268 )
			( 24 , 258.919897 )
			( 25 , 266.467611 )
			( 26 , 273.527332 )
			( 27 , 279.978136 )
			( 28 , 286.486299 )
			( 29 , 292.199612 )
			( 30 , 298.22284 )
			( 31 , 303.312453 )
			( 32 , 308.272 )
			( 33 , 313.177473 )
			( 34 , 317.600991 )
			( 35 , 321.697337 )
			( 36 , 325.781599 )
			( 37 , 329.489379 )
			( 38 , 332.959454 )
			( 39 , 336.195059 )
			( 40 , 339.081692 )
			( 41 , 342.055889 )
			( 42 , 345.156255 )
			( 43 , 347.792485 )
			( 44 , 350.163782 )
			( 45 , 352.94143 )
			( 46 , 355.474985 )
			( 47 , 357.555486 )
			( 48 , 359.642951 )
			( 49 , 362.028504 )
			( 50 , 363.813902 )
			
			
		};
		\addlegendentry{Fix}
		
		\end{axis}
		\end{tikzpicture}
\end{document}

==> mult_div_1.tex <==
\documentclass[border=0pt]{standalone}

\usepackage[utf8]{inputenc}
\usepackage{amsmath}
\usepackage{amssymb}

\usepackage{pgfplots}
\usepgfplotslibrary{units}


\begin{document}
\begin{tikzpicture}[scale=0.8]
		\begin{axis}[
		xlabel=Check degree $d$,
		ylabel=Average number of operations,
		grid=both,
		legend style={legend pos=outer north east,font=\scriptsize}]
		\addplot[color=red] plot coordinates {
			( 2 , 0.500017 )
			( 3 , 1.061905 )
			( 4 , 1.567347 )
			( 5 , 1.920213 )
			( 6 , 2.098581 )
			( 7 , 2.109237 )
			( 8 , 1.995356 )
			( 9 , 1.798891 )
			( 10 , 1.556151 )
			( 11 , 1.308269 )
			( 12 , 1.068262 )
			( 13 , 0.85312 )
			( 14 , 0.667805 )
			( 15 , 0.511941 )
			( 16 , 0.388714 )
			( 17 , 0.287742 )
			( 18 , 0.214627 )
			( 19 , 0.155066 )
			( 20 , 0.111227 )
%			( 21 , 0.076342 )
%			( 22 , 0.053895 )
%			( 23 , 0.038152 )
%			( 24 , 0.02603 )
%			( 25 , 0.018633 )
%			( 26 , 0.012212 )
%			( 27 , 0.009299 )
%			( 28 , 0.005726 )
%			( 29 , 0.003965 )
%			( 30 , 0.00237 )
%			( 31 , 0.001772 )
%			( 32 , 0.001138 )
%			( 33 , 0.000589 )
%			( 34 , 0.000338 )
%			( 35 , 0.000388 )
%			( 36 , 0.000179 )
%			( 37 , 0.000172 )
%			( 38 , 0.000275 )
%			( 39 , 9.6e-05 )
%			( 40 , 3e-05 )
%			( 41 , 0.0 )
%			( 42 , 0.0 )
%			( 43 , 0.0 )
%			( 44 , 0.0 )
%			( 45 , 0.0 )
%			( 46 , 0.0 )
%			( 47 , 0.0 )
%			( 48 , 0.0 )
%			( 49 , 0.0 )
%			( 50 , 0.0 )
			
			
			
			
		};
		\addlegendentry{\cite{ADMMSiegel} mult}
		
		\addplot[color=blue] plot coordinates {
			( 2 , 1.000199 )
			( 3 , 1.582753 )
			( 4 , 2.069212 )
			( 5 , 2.371892 )
			( 6 , 2.486868 )
			( 7 , 2.429894 )
			( 8 , 2.251641 )
			( 9 , 1.998801 )
			( 10 , 1.708666 )
			( 11 , 1.422822 )
			( 12 , 1.152669 )
			( 13 , 0.914221 )
			( 14 , 0.711456 )
			( 15 , 0.543148 )
			( 16 , 0.410666 )
			( 17 , 0.302848 )
			( 18 , 0.225186 )
			( 19 , 0.162387 )
			( 20 , 0.116062 )
%			( 21 , 0.07953 )
%			( 22 , 0.056038 )
%			( 23 , 0.039614 )
%			( 24 , 0.026956 )
%			( 25 , 0.019259 )
%			( 26 , 0.012603 )
%			( 27 , 0.00961 )
%			( 28 , 0.005917 )
%			( 29 , 0.004069 )
%			( 30 , 0.002443 )
%			( 31 , 0.001817 )
%			( 32 , 0.001166 )
%			( 33 , 0.000604 )
%			( 34 , 0.000348 )
%			( 35 , 0.0004 )
%			( 36 , 0.000181 )
%			( 37 , 0.000175 )
%			( 38 , 0.000281 )
%			( 39 , 9.7e-05 )
%			( 40 , 3.1e-05 )
%			( 41 , 0.0 )
%			( 42 , 0.0 )
%			( 43 , 0.0 )
%			( 44 , 0.0 )
%			( 45 , 0.0 )
%			( 46 , 0.0 )
%			( 47 , 0.0 )
%			( 48 , 0.0 )
%			( 49 , 0.0 )
%			( 50 , 0.0 )
			
			
			
			
		};
		\addlegendentry{\cite{Wasson} mult}
		
		\addplot[color=cyan] plot coordinates {
			( 2 , 1.125636 )
			( 3 , 1.943698 )
			( 4 , 2.420689 )
			( 5 , 2.641112 )
			( 6 , 2.562352 )
			( 7 , 2.310727 )
			( 8 , 1.97475 )
			( 9 , 1.612918 )
			( 10 , 1.276888 )
			( 11 , 0.985217 )
			( 12 , 0.745673 )
			( 13 , 0.552683 )
			( 14 , 0.405164 )
			( 15 , 0.290701 )
			( 16 , 0.20821 )
			( 17 , 0.145837 )
			( 18 , 0.103201 )
			( 19 , 0.070955 )
			( 20 , 0.048458 )
%			( 21 , 0.031576 )
%			( 22 , 0.021625 )
%			( 23 , 0.014726 )
%			( 24 , 0.009571 )
%			( 25 , 0.006683 )
%			( 26 , 0.004261 )
%			( 27 , 0.003104 )
%			( 28 , 0.001855 )
%			( 29 , 0.001188 )
%			( 30 , 0.00075 )
%			( 31 , 0.000506 )
%			( 32 , 0.000322 )
%			( 33 , 0.000154 )
%			( 34 , 8.9e-05 )
%			( 35 , 0.000101 )
%			( 36 , 3.3e-05 )
%			( 37 , 4.9e-05 )
%			( 38 , 6.2e-05 )
%			( 39 , 2.4e-05 )
%			( 40 , 9e-06 )
%			( 41 , 0.0 )
%			( 42 , 0.0 )
%			( 43 , 0.0 )
%			( 44 , 0.0 )
%			( 45 , 0.0 )
%			( 46 , 0.0 )
%			( 47 , 0.0 )
%			( 48 , 0.0 )
%			( 49 , 0.0 )
%			( 50 , 0.0 )
			
			
			
			
		};
		\addlegendentry{\cite{Heusdens} mult}
		
		\addplot[color=red,dashed] plot coordinates {
			( 2 , 0.750115 )
			( 3 , 0.833351 )
			( 4 , 0.812386 )
			( 5 , 0.7322 )
			( 6 , 0.628253 )
			( 7 , 0.517251 )
			( 8 , 0.412501 )
			( 9 , 0.320767 )
			( 10 , 0.243626 )
			( 11 , 0.182253 )
			( 12 , 0.133928 )
			( 13 , 0.097109 )
			( 14 , 0.069566 )
			( 15 , 0.049109 )
			( 16 , 0.03455 )
			( 17 , 0.023817 )
			( 18 , 0.016641 )
			( 19 , 0.011274 )
			( 20 , 0.007614 )
%			( 21 , 0.004936 )
%			( 22 , 0.003302 )
%			( 23 , 0.002226 )
%			( 24 , 0.001441 )
%			( 25 , 0.000988 )
%			( 26 , 0.00062 )
%			( 27 , 0.000452 )
%			( 28 , 0.000267 )
%			( 29 , 0.000176 )
%			( 30 , 0.000102 )
%			( 31 , 7.2e-05 )
%			( 32 , 4.5e-05 )
%			( 33 , 2.3e-05 )
%			( 34 , 1.3e-05 )
%			( 35 , 1.4e-05 )
%			( 36 , 6e-06 )
%			( 37 , 6e-06 )
%			( 38 , 9e-06 )
%			( 39 , 3e-06 )
%			( 40 , 1e-06 )
%			( 41 , 0.0 )
%			( 42 , 0.0 )
%			( 43 , 0.0 )
%			( 44 , 0.0 )
%			( 45 , 0.0 )
%			( 46 , 0.0 )
%			( 47 , 0.0 )
%			( 48 , 0.0 )
%			( 49 , 0.0 )
%			( 50 , 0.0 )
			
			
			
			
		};
		\addlegendentry{\cite{ADMMSiegel} div}
		
		\addplot[color=blue,dashed] plot coordinates {
			( 2 , 0.750115 )
			( 3 , 0.833351 )
			( 4 , 0.812386 )
			( 5 , 0.7322 )
			( 6 , 0.628253 )
			( 7 , 0.517251 )
			( 8 , 0.412501 )
			( 9 , 0.320767 )
			( 10 , 0.243626 )
			( 11 , 0.182253 )
			( 12 , 0.133928 )
			( 13 , 0.097109 )
			( 14 , 0.069566 )
			( 15 , 0.049109 )
			( 16 , 0.03455 )
			( 17 , 0.023817 )
			( 18 , 0.016641 )
			( 19 , 0.011274 )
			( 20 , 0.007614 )
%			( 21 , 0.004936 )
%			( 22 , 0.003302 )
%			( 23 , 0.002226 )
%			( 24 , 0.001441 )
%			( 25 , 0.000988 )
%			( 26 , 0.00062 )
%			( 27 , 0.000452 )
%			( 28 , 0.000267 )
%			( 29 , 0.000176 )
%			( 30 , 0.000102 )
%			( 31 , 7.2e-05 )
%			( 32 , 4.5e-05 )
%			( 33 , 2.3e-05 )
%			( 34 , 1.3e-05 )
%			( 35 , 1.4e-05 )
%			( 36 , 6e-06 )
%			( 37 , 6e-06 )
%			( 38 , 9e-06 )
%			( 39 , 3e-06 )
%			( 40 , 1e-06 )
%			( 41 , 0.0 )
%			( 42 , 0.0 )
%			( 43 , 0.0 )
%			( 44 , 0.0 )
%			( 45 , 0.0 )
%			( 46 , 0.0 )
%			( 47 , 0.0 )
%			( 48 , 0.0 )
%			( 49 , 0.0 )
%			( 50 , 0.0 )
			
			
			
			
		};
		\addlegendentry{\cite{Wasson} div}
		
		\addplot[color=green,dashed] plot coordinates {
			( 2 , 3.81743 )
			( 3 , 5.31507 )
			( 4 , 5.790658 )
			( 5 , 5.617599 )
			( 6 , 5.113294 )
			( 7 , 4.465604 )
			( 8 , 3.801553 )
			( 9 , 3.191989 )
			( 10 , 2.670857 )
			( 11 , 2.248647 )
			( 12 , 1.914383 )
			( 13 , 1.65897 )
			( 14 , 1.468189 )
			( 15 , 1.327703 )
			( 16 , 1.227123 )
			( 17 , 1.156373 )
			( 18 , 1.107148 )
			( 19 , 1.071518 )
			( 20 , 1.047975 )
%			( 21 , 1.030564 )
%			( 22 , 1.020415 )
%			( 23 , 1.013433 )
%			( 24 , 1.008431 )
%			( 25 , 1.005911 )
%			( 26 , 1.003651 )
%			( 27 , 1.002301 )
%			( 28 , 1.001465 )
%			( 29 , 1.000962 )
%			( 30 , 1.000536 )
%			( 31 , 1.000402 )
%			( 32 , 1.000284 )
%			( 33 , 1.000109 )
%			( 34 , 1.00004 )
%			( 35 , 1.000047 )
%			( 36 , 1.000055 )
%			( 37 , 1.00002 )
%			( 38 , 1.000045 )
%			( 39 , 1.00002 )
%			( 40 , 1.0 )
%			( 41 , 1.0 )
%			( 42 , 1.0 )
%			( 43 , 1.0 )
%			( 44 , 1.0 )
%			( 45 , 1.0 )
%			( 46 , 1.0 )
%			( 47 , 1.0 )
%			( 48 , 1.0 )
%			( 49 , 1.0 )
%			( 50 , 1.0 )
			
			
			
			
		};
		\addlegendentry{\cite{Wei} div}
		
		
		\addplot[color=cyan,dashed] plot coordinates {
			( 2 , 0.750115 )
			( 3 , 0.833351 )
			( 4 , 0.812386 )
			( 5 , 0.7322 )
			( 6 , 0.628253 )
			( 7 , 0.517251 )
			( 8 , 0.412501 )
			( 9 , 0.320767 )
			( 10 , 0.243626 )
			( 11 , 0.182253 )
			( 12 , 0.133928 )
			( 13 , 0.097109 )
			( 14 , 0.069566 )
			( 15 , 0.049109 )
			( 16 , 0.03455 )
			( 17 , 0.023817 )
			( 18 , 0.016641 )
			( 19 , 0.011274 )
			( 20 , 0.007614 )
%			( 21 , 0.004936 )
%			( 22 , 0.003302 )
%			( 23 , 0.002226 )
%			( 24 , 0.001441 )
%			( 25 , 0.000988 )
%			( 26 , 0.00062 )
%			( 27 , 0.000452 )
%			( 28 , 0.000267 )
%			( 29 , 0.000176 )
%			( 30 , 0.000102 )
%			( 31 , 7.2e-05 )
%			( 32 , 4.5e-05 )
%			( 33 , 2.3e-05 )
%			( 34 , 1.3e-05 )
%			( 35 , 1.4e-05 )
%			( 36 , 6e-06 )
%			( 37 , 6e-06 )
%			( 38 , 9e-06 )
%			( 39 , 3e-06 )
%			( 40 , 1e-06 )
%			( 41 , 0.0 )
%			( 42 , 0.0 )
%			( 43 , 0.0 )
%			( 44 , 0.0 )
%			( 45 , 0.0 )
%			( 46 , 0.0 )
%			( 47 , 0.0 )
%			( 48 , 0.0 )
%			( 49 , 0.0 )
%			( 50 , 0.0 )
			
			
			
			
		};
		\addlegendentry{\cite{Heusdens} div}
		
		\addplot[color=orange,dashed] plot coordinates {
			( 2 , 0.750115 )
			( 3 , 1.395593 )
			( 4 , 1.688414 )
			( 5 , 1.712735 )
			( 6 , 1.596134 )
			( 7 , 1.402175 )
			( 8 , 1.179433 )
			( 9 , 0.956554 )
			( 10 , 0.752978 )
			( 11 , 0.580493 )
			( 12 , 0.437817 )
			( 13 , 0.324583 )
			( 14 , 0.237429 )
			( 15 , 0.171006 )
			( 16 , 0.122638 )
			( 17 , 0.085866 )
			( 18 , 0.060868 )
			( 19 , 0.041849 )
			( 20 , 0.028709 )
%			( 21 , 0.018853 )
%			( 22 , 0.012755 )
%			( 23 , 0.008705 )
%			( 24 , 0.005719 )
%			( 25 , 0.003979 )
%			( 26 , 0.002496 )
%			( 27 , 0.001824 )
%			( 28 , 0.001094 )
%			( 29 , 0.000729 )
%			( 30 , 0.000426 )
%			( 31 , 0.000312 )
%			( 32 , 0.000191 )
%			( 33 , 0.0001 )
%			( 34 , 5.5e-05 )
%			( 35 , 6e-05 )
%			( 36 , 2.7e-05 )
%			( 37 , 2.6e-05 )
%			( 38 , 4.1e-05 )
%			( 39 , 1.4e-05 )
%			( 40 , 4e-06 )
%			( 41 , 0.0 )
%			( 42 , 0.0 )
%			( 43 , 0.0 )
%			( 44 , 0.0 )
%			( 45 , 0.0 )
%			( 46 , 0.0 )
%			( 47 , 0.0 )
%			( 48 , 0.0 )
%			( 49 , 0.0 )
%			( 50 , 0.0 )
			
			
			
			
		};
		\addlegendentry{Fix div}
		
		\end{axis}
		\end{tikzpicture}
\end{document}

==> mult_div_10.tex <==
\documentclass[border=0pt]{standalone}

\usepackage[utf8]{inputenc}
\usepackage{amsmath}
\usepackage{amssymb}

\usepackage{pgfplots}
\usepgfplotslibrary{units}


\begin{document}
\begin{tikzpicture}[scale=0.8]
			\begin{axis}[
			xlabel=Check degree $d$,
			ylabel=Average number of operations,
			grid=both,
			legend style={legend pos=outer north east,font=\scriptsize}]
			\addplot[color=red] plot coordinates {
				( 2 , 0.907588 )
				( 3 , 1.433868 )
				( 4 , 2.007318 )
				( 5 , 2.628096 )
				( 6 , 3.282768 )
				( 7 , 3.975019 )
				( 8 , 4.687908 )
				( 9 , 5.434455 )
				( 10 , 6.203853 )
				( 11 , 7.000511 )
				( 12 , 7.799389 )
				( 13 , 8.623037 )
				( 14 , 9.462338 )
				( 15 , 10.29468 )
				( 16 , 11.14393 )
				( 17 , 11.994789 )
				( 18 , 12.855966 )
				( 19 , 13.719763 )
				( 20 , 14.570446 )
				( 21 , 15.408381 )
				( 22 , 16.267731 )
				( 23 , 17.105844 )
				( 24 , 17.920343 )
				( 25 , 18.735451 )
				( 26 , 19.556653 )
				( 27 , 20.347866 )
				( 28 , 21.13904 )
				( 29 , 21.902862 )
				( 30 , 22.652302 )
				( 31 , 23.403499 )
				( 32 , 24.108898 )
				( 33 , 24.812946 )
				( 34 , 25.496037 )
				( 35 , 26.166781 )
				( 36 , 26.778028 )
				( 37 , 27.417903 )
				( 38 , 28.014474 )
				( 39 , 28.592478 )
				( 40 , 29.138878 )
				( 41 , 29.661483 )
				( 42 , 30.230435 )
				( 43 , 30.662464 )
				( 44 , 31.154624 )
				( 45 , 31.596048 )
				( 46 , 32.017511 )
				( 47 , 32.43603 )
				( 48 , 32.799352 )
				( 49 , 33.175402 )
				( 50 , 33.480262 )
				
				
				
				
			};
			\addlegendentry{\cite{ADMMSiegel} mult}
			
			\addplot[color=blue] plot coordinates {
				( 2 , 1.000014 )
				( 3 , 1.56198 )
				( 4 , 2.166732 )
				( 5 , 2.813918 )
				( 6 , 3.491766 )
				( 7 , 4.204004 )
				( 8 , 4.933298 )
				( 9 , 5.694011 )
				( 10 , 6.476422 )
				( 11 , 7.285041 )
				( 12 , 8.093863 )
				( 13 , 8.925379 )
				( 14 , 9.772134 )
				( 15 , 10.611062 )
				( 16 , 11.46647 )
				( 17 , 12.321678 )
				( 18 , 13.187463 )
				( 19 , 14.055263 )
				( 20 , 14.909327 )
				( 21 , 15.749755 )
				( 22 , 16.612314 )
				( 23 , 17.451553 )
				( 24 , 18.268237 )
				( 25 , 19.085698 )
				( 26 , 19.908248 )
				( 27 , 20.699811 )
				( 28 , 21.491908 )
				( 29 , 22.255955 )
				( 30 , 23.004554 )
				( 31 , 23.756679 )
				( 32 , 24.461044 )
				( 33 , 25.165246 )
				( 34 , 25.846837 )
				( 35 , 26.516943 )
				( 36 , 27.125857 )
				( 37 , 27.764904 )
				( 38 , 28.359113 )
				( 39 , 28.935749 )
				( 40 , 29.480511 )
				( 41 , 30.000677 )
				( 42 , 30.568629 )
				( 43 , 30.996662 )
				( 44 , 31.48706 )
				( 45 , 31.926526 )
				( 46 , 32.34541 )
				( 47 , 32.761023 )
				( 48 , 33.120666 )
				( 49 , 33.494132 )
				( 50 , 33.795814 )
				
				
				
				
			};
			\addlegendentry{\cite{Wasson} mult}
			
			\addplot[color=cyan] plot coordinates {
				( 2 , 1.046106 )
				( 3 , 2.228243 )
				( 4 , 1.785499 )
				( 5 , 2.491755 )
				( 6 , 2.455314 )
				( 7 , 2.847167 )
				( 8 , 2.968677 )
				( 9 , 3.217002 )
				( 10 , 3.369873 )
				( 11 , 3.558093 )
				( 12 , 3.693505 )
				( 13 , 3.850527 )
				( 14 , 3.976796 )
				( 15 , 4.105293 )
				( 16 , 4.215411 )
				( 17 , 4.327095 )
				( 18 , 4.425583 )
				( 19 , 4.52649 )
				( 20 , 4.607504 )
				( 21 , 4.686078 )
				( 22 , 4.761151 )
				( 23 , 4.837071 )
				( 24 , 4.888448 )
				( 25 , 4.949197 )
				( 26 , 4.997072 )
				( 27 , 5.046158 )
				( 28 , 5.079869 )
				( 29 , 5.121234 )
				( 30 , 5.152589 )
				( 31 , 5.183999 )
				( 32 , 5.199312 )
				( 33 , 5.220412 )
				( 34 , 5.229236 )
				( 35 , 5.241826 )
				( 36 , 5.240679 )
				( 37 , 5.254444 )
				( 38 , 5.244684 )
				( 39 , 5.241171 )
				( 40 , 5.229327 )
				( 41 , 5.219705 )
				( 42 , 5.209963 )
				( 43 , 5.183441 )
				( 44 , 5.168077 )
				( 45 , 5.146147 )
				( 46 , 5.120244 )
				( 47 , 5.09233 )
				( 48 , 5.062362 )
				( 49 , 5.035956 )
				( 50 , 4.998021 )
				
				
				
				
			};
			\addlegendentry{\cite{Heusdens} mult}
			
			\addplot[color=red,dashed] plot coordinates {
				( 2 , 0.547398 )
				( 3 , 0.570422 )
				( 4 , 0.591518 )
				( 5 , 0.612486 )
				( 6 , 0.631458 )
				( 7 , 0.64997 )
				( 8 , 0.665841 )
				( 9 , 0.681614 )
				( 10 , 0.696315 )
				( 11 , 0.710683 )
				( 12 , 0.722398 )
				( 13 , 0.734213 )
				( 14 , 0.745384 )
				( 15 , 0.754285 )
				( 16 , 0.763187 )
				( 17 , 0.770878 )
				( 18 , 0.778305 )
				( 19 , 0.784979 )
				( 20 , 0.790141 )
				( 21 , 0.794194 )
				( 22 , 0.798822 )
				( 23 , 0.801931 )
				( 24 , 0.80383 )
				( 25 , 0.805503 )
				( 26 , 0.807225 )
				( 27 , 0.807663 )
				( 28 , 0.80796 )
				( 29 , 0.807305 )
				( 30 , 0.806084 )
				( 31 , 0.805098 )
				( 32 , 0.802603 )
				( 33 , 0.800151 )
				( 34 , 0.79723 )
				( 35 , 0.794067 )
				( 36 , 0.789337 )
				( 37 , 0.785665 )
				( 38 , 0.780987 )
				( 39 , 0.776075 )
				( 40 , 0.770591 )
				( 41 , 0.76465 )
				( 42 , 0.760248 )
				( 43 , 0.752651 )
				( 44 , 0.74688 )
				( 45 , 0.740159 )
				( 46 , 0.7333 )
				( 47 , 0.726629 )
				( 48 , 0.719042 )
				( 49 , 0.712053 )
				( 50 , 0.703862 )
				
				
				
				
			};
			\addlegendentry{\cite{ADMMSiegel} div}
			
			\addplot[color=blue,dashed] plot coordinates {
				( 2 , 0.547398 )
				( 3 , 0.570422 )
				( 4 , 0.591518 )
				( 5 , 0.612486 )
				( 6 , 0.631458 )
				( 7 , 0.64997 )
				( 8 , 0.665841 )
				( 9 , 0.681614 )
				( 10 , 0.696315 )
				( 11 , 0.710683 )
				( 12 , 0.722398 )
				( 13 , 0.734213 )
				( 14 , 0.745384 )
				( 15 , 0.754285 )
				( 16 , 0.763187 )
				( 17 , 0.770878 )
				( 18 , 0.778305 )
				( 19 , 0.784979 )
				( 20 , 0.790141 )
				( 21 , 0.794194 )
				( 22 , 0.798822 )
				( 23 , 0.801931 )
				( 24 , 0.80383 )
				( 25 , 0.805503 )
				( 26 , 0.807225 )
				( 27 , 0.807663 )
				( 28 , 0.80796 )
				( 29 , 0.807305 )
				( 30 , 0.806084 )
				( 31 , 0.805098 )
				( 32 , 0.802603 )
				( 33 , 0.800151 )
				( 34 , 0.79723 )
				( 35 , 0.794067 )
				( 36 , 0.789337 )
				( 37 , 0.785665 )
				( 38 , 0.780987 )
				( 39 , 0.776075 )
				( 40 , 0.770591 )
				( 41 , 0.76465 )
				( 42 , 0.760248 )
				( 43 , 0.752651 )
				( 44 , 0.74688 )
				( 45 , 0.740159 )
				( 46 , 0.7333 )
				( 47 , 0.726629 )
				( 48 , 0.719042 )
				( 49 , 0.712053 )
				( 50 , 0.703862 )
				
				
				
				
			};
			\addlegendentry{\cite{Wasson} div}
			
			\addplot[color=green,dashed] plot coordinates {
				( 2 , 8.27308 )
				( 3 , 11.094767 )
				( 4 , 13.360955 )
				( 5 , 15.374075 )
				( 6 , 17.152636 )
				( 7 , 18.787486 )
				( 8 , 20.219611 )
				( 9 , 21.585247 )
				( 10 , 22.826832 )
				( 11 , 23.970376 )
				( 12 , 24.992566 )
				( 13 , 25.944898 )
				( 14 , 26.793421 )
				( 15 , 27.594556 )
				( 16 , 28.279122 )
				( 17 , 28.912929 )
				( 18 , 29.491451 )
				( 19 , 30.028168 )
				( 20 , 30.473623 )
				( 21 , 30.811584 )
				( 22 , 31.162948 )
				( 23 , 31.485102 )
				( 24 , 31.668781 )
				( 25 , 31.868783 )
				( 26 , 32.021357 )
				( 27 , 32.079183 )
				( 28 , 32.166939 )
				( 29 , 32.201079 )
				( 30 , 32.199805 )
				( 31 , 32.144998 )
				( 32 , 32.040873 )
				( 33 , 31.952295 )
				( 34 , 31.815002 )
				( 35 , 31.673745 )
				( 36 , 31.465691 )
				( 37 , 31.307202 )
				( 38 , 31.035744 )
				( 39 , 30.822406 )
				( 40 , 30.487564 )
				( 41 , 30.214346 )
				( 42 , 29.946424 )
				( 43 , 29.640838 )
				( 44 , 29.258012 )
				( 45 , 28.957631 )
				( 46 , 28.604472 )
				( 47 , 28.239012 )
				( 48 , 27.900122 )
				( 49 , 27.503904 )
				( 50 , 27.063656 )
				
				
				
				
			};
			\addlegendentry{\cite{Wei} div}
			
			
			\addplot[color=cyan,dashed] plot coordinates {
				( 2 , 0.547398 )
				( 3 , 0.875066 )
				( 4 , 0.591518 )
				( 5 , 0.715175 )
				( 6 , 0.631458 )
				( 7 , 0.679103 )
				( 8 , 0.665841 )
				( 9 , 0.689055 )
				( 10 , 0.696315 )
				( 11 , 0.712485 )
				( 12 , 0.722398 )
				( 13 , 0.734659 )
				( 14 , 0.745384 )
				( 15 , 0.754405 )
				( 16 , 0.763187 )
				( 17 , 0.770906 )
				( 18 , 0.778305 )
				( 19 , 0.784986 )
				( 20 , 0.790141 )
				( 21 , 0.794195 )
				( 22 , 0.798822 )
				( 23 , 0.801931 )
				( 24 , 0.80383 )
				( 25 , 0.805503 )
				( 26 , 0.807225 )
				( 27 , 0.807663 )
				( 28 , 0.80796 )
				( 29 , 0.807305 )
				( 30 , 0.806084 )
				( 31 , 0.805098 )
				( 32 , 0.802603 )
				( 33 , 0.800151 )
				( 34 , 0.79723 )
				( 35 , 0.794067 )
				( 36 , 0.789337 )
				( 37 , 0.785665 )
				( 38 , 0.780987 )
				( 39 , 0.776075 )
				( 40 , 0.770591 )
				( 41 , 0.76465 )
				( 42 , 0.760248 )
				( 43 , 0.752651 )
				( 44 , 0.74688 )
				( 45 , 0.740159 )
				( 46 , 0.7333 )
				( 47 , 0.726629 )
				( 48 , 0.719042 )
				( 49 , 0.712053 )
				( 50 , 0.703862 )
				
				
				
				
			};
			\addlegendentry{\cite{Heusdens} div}
			
			\addplot[color=orange,dashed] plot coordinates {
				( 2 , 0.547398 )
				( 3 , 0.921154 )
				( 4 , 1.20174 )
				( 5 , 1.4467 )
				( 6 , 1.666029 )
				( 7 , 1.867447 )
				( 8 , 2.047208 )
				( 9 , 2.215832 )
				( 10 , 2.373774 )
				( 11 , 2.526258 )
				( 12 , 2.661885 )
				( 13 , 2.794162 )
				( 14 , 2.918786 )
				( 15 , 3.030656 )
				( 16 , 3.13737 )
				( 17 , 3.2367 )
				( 18 , 3.331309 )
				( 19 , 3.420911 )
				( 20 , 3.502003 )
				( 21 , 3.574263 )
				( 22 , 3.647982 )
				( 23 , 3.711666 )
				( 24 , 3.769061 )
				( 25 , 3.822891 )
				( 26 , 3.874715 )
				( 27 , 3.919354 )
				( 28 , 3.961094 )
				( 29 , 3.996387 )
				( 30 , 4.027426 )
				( 31 , 4.058503 )
				( 32 , 4.078638 )
				( 33 , 4.097811 )
				( 34 , 4.113638 )
				( 35 , 4.12702 )
				( 36 , 4.131427 )
				( 37 , 4.139754 )
				( 38 , 4.142382 )
				( 39 , 4.141537 )
				( 40 , 4.138103 )
				( 41 , 4.129178 )
				( 42 , 4.128788 )
				( 43 , 4.109312 )
				( 44 , 4.099683 )
				( 45 , 4.083039 )
				( 46 , 4.065368 )
				( 47 , 4.047616 )
				( 48 , 4.024309 )
				( 49 , 4.003172 )
				( 50 , 3.975189 )
				
				
				
				
			};
			\addlegendentry{Fix div}
			
			\end{axis}
			\end{tikzpicture}
\end{document}

==> mult_div_3.tex <==
\documentclass[border=0pt]{standalone}

\usepackage[utf8]{inputenc}
\usepackage{amsmath}
\usepackage{amssymb}

\usepackage{pgfplots}
\usepgfplotslibrary{units}


\begin{document}
\begin{tikzpicture}[scale=0.8]
		\begin{axis}[
		xlabel=Check degree $d$,
		ylabel=Average number of operations,
		grid=both,
		legend style={legend pos=outer north east,font=\scriptsize}]
		\addplot[color=red] plot coordinates {
			( 2 , 0.749829 )
			( 3 , 1.346609 )
			( 4 , 2.045302 )
			( 5 , 2.800246 )
			( 6 , 3.578558 )
			( 7 , 4.362149 )
			( 8 , 5.117247 )
			( 9 , 5.847173 )
			( 10 , 6.521409 )
			( 11 , 7.14888 )
			( 12 , 7.694305 )
			( 13 , 8.186369 )
			( 14 , 8.600171 )
			( 15 , 8.9375 )
			( 16 , 9.207838 )
			( 17 , 9.40936 )
			( 18 , 9.550155 )
			( 19 , 9.620362 )
			( 20 , 9.633222 )
			( 21 , 9.600212 )
			( 22 , 9.498063 )
			( 23 , 9.378359 )
			( 24 , 9.215957 )
			( 25 , 9.009383 )
			( 26 , 8.768067 )
			( 27 , 8.516089 )
			( 28 , 8.248436 )
			( 29 , 7.923048 )
			( 30 , 7.644 )
			( 31 , 7.311719 )
			( 32 , 6.973451 )
			( 33 , 6.665175 )
			( 34 , 6.341976 )
			( 35 , 6.012636 )
			( 36 , 5.707567 )
			( 37 , 5.394737 )
			( 38 , 5.068361 )
			( 39 , 4.808293 )
			( 40 , 4.499186 )
			( 41 , 4.209203 )
			( 42 , 3.956825 )
			( 43 , 3.676636 )
			( 44 , 3.450576 )
			( 45 , 3.217639 )
			( 46 , 2.991896 )
			( 47 , 2.794721 )
			( 48 , 2.579163 )
			( 49 , 2.420614 )
			( 50 , 2.220238 )
			
			
			
			
		};
		\addlegendentry{\cite{ADMMSiegel} mult}
		
		\addplot[color=blue] plot coordinates {
			( 2 , 0.999488 )
			( 3 , 1.640944 )
			( 4 , 2.366593 )
			( 5 , 3.138118 )
			( 6 , 3.927635 )
			( 7 , 4.717645 )
			( 8 , 5.478213 )
			( 9 , 6.20854 )
			( 10 , 6.880749 )
			( 11 , 7.504363 )
			( 12 , 8.043293 )
			( 13 , 8.52786 )
			( 14 , 8.931666 )
			( 15 , 9.258119 )
			( 16 , 9.516114 )
			( 17 , 9.70606 )
			( 18 , 9.833589 )
			( 19 , 9.889648 )
			( 20 , 9.888942 )
			( 21 , 9.842145 )
			( 22 , 9.726953 )
			( 23 , 9.594094 )
			( 24 , 9.418867 )
			( 25 , 9.199999 )
			( 26 , 8.946019 )
			( 27 , 8.682091 )
			( 28 , 8.404025 )
			( 29 , 8.06625 )
			( 30 , 7.77757 )
			( 31 , 7.4353 )
			( 32 , 7.087671 )
			( 33 , 6.770462 )
			( 34 , 6.440003 )
			( 35 , 6.102292 )
			( 36 , 5.790271 )
			( 37 , 5.47081 )
			( 38 , 5.137722 )
			( 39 , 4.872356 )
			( 40 , 4.557425 )
			( 41 , 4.262617 )
			( 42 , 4.005499 )
			( 43 , 3.720996 )
			( 44 , 3.491473 )
			( 45 , 3.2549 )
			( 46 , 3.025585 )
			( 47 , 2.825675 )
			( 48 , 2.607008 )
			( 49 , 2.446115 )
			( 50 , 2.243162 )
			
			
			
			
		};
		\addlegendentry{\cite{Wasson} mult}
		
		\addplot[color=cyan] plot coordinates {
			( 2 , 1.124784 )
			( 3 , 2.176923 )
			( 4 , 2.300087 )
			( 5 , 2.907395 )
			( 6 , 3.21563 )
			( 7 , 3.560068 )
			( 8 , 3.7668 )
			( 9 , 3.94414 )
			( 10 , 4.031812 )
			( 11 , 4.095664 )
			( 12 , 4.093892 )
			( 13 , 4.080643 )
			( 14 , 4.020839 )
			( 15 , 3.947383 )
			( 16 , 3.845778 )
			( 17 , 3.73901 )
			( 18 , 3.614836 )
			( 19 , 3.481767 )
			( 20 , 3.334517 )
			( 21 , 3.193874 )
			( 22 , 3.036497 )
			( 23 , 2.891438 )
			( 24 , 2.737701 )
			( 25 , 2.587799 )
			( 26 , 2.438013 )
			( 27 , 2.292863 )
			( 28 , 2.153964 )
			( 29 , 2.010164 )
			( 30 , 1.88429 )
			( 31 , 1.753131 )
			( 32 , 1.629219 )
			( 33 , 1.516806 )
			( 34 , 1.408481 )
			( 35 , 1.303929 )
			( 36 , 1.20672 )
			( 37 , 1.116077 )
			( 38 , 1.02544 )
			( 39 , 0.951531 )
			( 40 , 0.870798 )
			( 41 , 0.799026 )
			( 42 , 0.735349 )
			( 43 , 0.669971 )
			( 44 , 0.616924 )
			( 45 , 0.564961 )
			( 46 , 0.51572 )
			( 47 , 0.472431 )
			( 48 , 0.42887 )
			( 49 , 0.395904 )
			( 50 , 0.356457 )
			
			
			
			
		};
		\addlegendentry{\cite{Heusdens} mult}
		
		\addplot[color=red,dashed] plot coordinates {
			( 2 , 0.638717 )
			( 3 , 0.706456 )
			( 4 , 0.75264 )
			( 5 , 0.785535 )
			( 6 , 0.808088 )
			( 7 , 0.822234 )
			( 8 , 0.827112 )
			( 9 , 0.825888 )
			( 10 , 0.817674 )
			( 11 , 0.805186 )
			( 12 , 0.786477 )
			( 13 , 0.765616 )
			( 14 , 0.740995 )
			( 15 , 0.713741 )
			( 16 , 0.685113 )
			( 17 , 0.655269 )
			( 18 , 0.62492 )
			( 19 , 0.593429 )
			( 20 , 0.562031 )
			( 21 , 0.531299 )
			( 22 , 0.499851 )
			( 23 , 0.470491 )
			( 24 , 0.441664 )
			( 25 , 0.413227 )
			( 26 , 0.38559 )
			( 27 , 0.359625 )
			( 28 , 0.335093 )
			( 29 , 0.309973 )
			( 30 , 0.288419 )
			( 31 , 0.266412 )
			( 32 , 0.245675 )
			( 33 , 0.227242 )
			( 34 , 0.209501 )
			( 35 , 0.192578 )
			( 36 , 0.177422 )
			( 37 , 0.162922 )
			( 38 , 0.148786 )
			( 39 , 0.137333 )
			( 40 , 0.125116 )
			( 41 , 0.114032 )
			( 42 , 0.104512 )
			( 43 , 0.094727 )
			( 44 , 0.086792 )
			( 45 , 0.079016 )
			( 46 , 0.071804 )
			( 47 , 0.065558 )
			( 48 , 0.059175 )
			( 49 , 0.054355 )
			( 50 , 0.04881 )
			
			
			
			
		};
		\addlegendentry{\cite{ADMMSiegel} div}
		
		\addplot[color=blue,dashed] plot coordinates {
			( 2 , 0.638717 )
			( 3 , 0.706456 )
			( 4 , 0.75264 )
			( 5 , 0.785535 )
			( 6 , 0.808088 )
			( 7 , 0.822234 )
			( 8 , 0.827112 )
			( 9 , 0.825888 )
			( 10 , 0.817674 )
			( 11 , 0.805186 )
			( 12 , 0.786477 )
			( 13 , 0.765616 )
			( 14 , 0.740995 )
			( 15 , 0.713741 )
			( 16 , 0.685113 )
			( 17 , 0.655269 )
			( 18 , 0.62492 )
			( 19 , 0.593429 )
			( 20 , 0.562031 )
			( 21 , 0.531299 )
			( 22 , 0.499851 )
			( 23 , 0.470491 )
			( 24 , 0.441664 )
			( 25 , 0.413227 )
			( 26 , 0.38559 )
			( 27 , 0.359625 )
			( 28 , 0.335093 )
			( 29 , 0.309973 )
			( 30 , 0.288419 )
			( 31 , 0.266412 )
			( 32 , 0.245675 )
			( 33 , 0.227242 )
			( 34 , 0.209501 )
			( 35 , 0.192578 )
			( 36 , 0.177422 )
			( 37 , 0.162922 )
			( 38 , 0.148786 )
			( 39 , 0.137333 )
			( 40 , 0.125116 )
			( 41 , 0.114032 )
			( 42 , 0.104512 )
			( 43 , 0.094727 )
			( 44 , 0.086792 )
			( 45 , 0.079016 )
			( 46 , 0.071804 )
			( 47 , 0.065558 )
			( 48 , 0.059175 )
			( 49 , 0.054355 )
			( 50 , 0.04881 )
			
			
			
			
		};
		\addlegendentry{\cite{Wasson} div}
		
		\addplot[color=green,dashed] plot coordinates {
			( 2 , 5.325866 )
			( 3 , 7.677848 )
			( 4 , 9.380756 )
			( 5 , 10.702892 )
			( 6 , 11.724657 )
			( 7 , 12.496851 )
			( 8 , 13.016782 )
			( 9 , 13.376038 )
			( 10 , 13.535439 )
			( 11 , 13.59137 )
			( 12 , 13.469431 )
			( 13 , 13.270712 )
			( 14 , 12.994012 )
			( 15 , 12.633914 )
			( 16 , 12.204938 )
			( 17 , 11.746178 )
			( 18 , 11.273855 )
			( 19 , 10.778171 )
			( 20 , 10.250575 )
			( 21 , 9.746072 )
			( 22 , 9.202123 )
			( 23 , 8.706134 )
			( 24 , 8.205276 )
			( 25 , 7.720102 )
			( 26 , 7.241098 )
			( 27 , 6.797599 )
			( 28 , 6.36246 )
			( 29 , 5.951975 )
			( 30 , 5.576839 )
			( 31 , 5.199752 )
			( 32 , 4.839378 )
			( 33 , 4.53737 )
			( 34 , 4.227621 )
			( 35 , 3.959478 )
			( 36 , 3.705999 )
			( 37 , 3.45594 )
			( 38 , 3.224522 )
			( 39 , 3.038508 )
			( 40 , 2.8409 )
			( 41 , 2.661291 )
			( 42 , 2.50713 )
			( 43 , 2.358809 )
			( 44 , 2.228636 )
			( 45 , 2.10889 )
			( 46 , 2.006305 )
			( 47 , 1.902489 )
			( 48 , 1.811267 )
			( 49 , 1.736895 )
			( 50 , 1.658677 )
			
			
			
			
		};
		\addlegendentry{\cite{Wei} div}
		
		
		\addplot[color=cyan,dashed] plot coordinates {
			( 2 , 0.638717 )
			( 3 , 0.873572 )
			( 4 , 0.75264 )
			( 5 , 0.816461 )
			( 6 , 0.808088 )
			( 7 , 0.827061 )
			( 8 , 0.827112 )
			( 9 , 0.826547 )
			( 10 , 0.817674 )
			( 11 , 0.805284 )
			( 12 , 0.786477 )
			( 13 , 0.765628 )
			( 14 , 0.740995 )
			( 15 , 0.713744 )
			( 16 , 0.685113 )
			( 17 , 0.655269 )
			( 18 , 0.62492 )
			( 19 , 0.593429 )
			( 20 , 0.562031 )
			( 21 , 0.531299 )
			( 22 , 0.499851 )
			( 23 , 0.470491 )
			( 24 , 0.441664 )
			( 25 , 0.413227 )
			( 26 , 0.38559 )
			( 27 , 0.359625 )
			( 28 , 0.335093 )
			( 29 , 0.309973 )
			( 30 , 0.288419 )
			( 31 , 0.266412 )
			( 32 , 0.245675 )
			( 33 , 0.227242 )
			( 34 , 0.209501 )
			( 35 , 0.192578 )
			( 36 , 0.177422 )
			( 37 , 0.162922 )
			( 38 , 0.148786 )
			( 39 , 0.137333 )
			( 40 , 0.125116 )
			( 41 , 0.114032 )
			( 42 , 0.104512 )
			( 43 , 0.094727 )
			( 44 , 0.086792 )
			( 45 , 0.079016 )
			( 46 , 0.071804 )
			( 47 , 0.065558 )
			( 48 , 0.059175 )
			( 49 , 0.054355 )
			( 50 , 0.04881 )
			
			
			
			
		};
		\addlegendentry{\cite{Heusdens} div}
		
		\addplot[color=orange,dashed] plot coordinates {
			( 2 , 0.638717 )
			( 3 , 1.214353 )
			( 4 , 1.624121 )
			( 5 , 1.955617 )
			( 6 , 2.228282 )
			( 7 , 2.446594 )
			( 8 , 2.610512 )
			( 9 , 2.734561 )
			( 10 , 2.818242 )
			( 11 , 2.874108 )
			( 12 , 2.89446 )
			( 13 , 2.893932 )
			( 14 , 2.868662 )
			( 15 , 2.82304 )
			( 16 , 2.76184 )
			( 17 , 2.688547 )
			( 18 , 2.606008 )
			( 19 , 2.511603 )
			( 20 , 2.412027 )
			( 21 , 2.308596 )
			( 22 , 2.198168 )
			( 23 , 2.091957 )
			( 24 , 1.985453 )
			( 25 , 1.876078 )
			( 26 , 1.766669 )
			( 27 , 1.663133 )
			( 28 , 1.562938 )
			( 29 , 1.457829 )
			( 30 , 1.367507 )
			( 31 , 1.272237 )
			( 32 , 1.182285 )
			( 33 , 1.100413 )
			( 34 , 1.021721 )
			( 35 , 0.945373 )
			( 36 , 0.876547 )
			( 37 , 0.809609 )
			( 38 , 0.743775 )
			( 39 , 0.690395 )
			( 40 , 0.632182 )
			( 41 , 0.579176 )
			( 42 , 0.533479 )
			( 43 , 0.485888 )
			( 44 , 0.446802 )
			( 45 , 0.408967 )
			( 46 , 0.372845 )
			( 47 , 0.341906 )
			( 48 , 0.310268 )
			( 49 , 0.285971 )
			( 50 , 0.25797 )
			
			
			
			
		};
		\addlegendentry{Fix div}
		
		\end{axis}
		\end{tikzpicture}
\end{document}

==> mult_div_5.tex <==
\documentclass[border=0pt]{standalone}

\usepackage[utf8]{inputenc}
\usepackage{amsmath}
\usepackage{amssymb}

\usepackage{pgfplots}
\usepgfplotslibrary{units}


\begin{document}
\begin{tikzpicture}[scale=0.8]
		\begin{axis}[
		xlabel=Check degree $d$,
		ylabel=Average number of operations,
		grid=both,
		legend style={legend pos=outer north east,font=\scriptsize}]
		\addplot[color=red] plot coordinates {
			( 2 , 0.830233 )
			( 3 , 1.388578 )
			( 4 , 2.029294 )
			( 5 , 2.735235 )
			( 6 , 3.485377 )
			( 7 , 4.274867 )
			( 8 , 5.078641 )
			( 9 , 5.899749 )
			( 10 , 6.724199 )
			( 11 , 7.555417 )
			( 12 , 8.353565 )
			( 13 , 9.150445 )
			( 14 , 9.923418 )
			( 15 , 10.657712 )
			( 16 , 11.373422 )
			( 17 , 12.052848 )
			( 18 , 12.686012 )
			( 19 , 13.298036 )
			( 20 , 13.837455 )
			( 21 , 14.366629 )
			( 22 , 14.802482 )
			( 23 , 15.254292 )
			( 24 , 15.626452 )
			( 25 , 15.969578 )
			( 26 , 16.263736 )
			( 27 , 16.489544 )
			( 28 , 16.719757 )
			( 29 , 16.849058 )
			( 30 , 17.028111 )
			( 31 , 17.079234 )
			( 32 , 17.129326 )
			( 33 , 17.168455 )
			( 34 , 17.15068 )
			( 35 , 17.098476 )
			( 36 , 17.030993 )
			( 37 , 16.907836 )
			( 38 , 16.775323 )
			( 39 , 16.618939 )
			( 40 , 16.401896 )
			( 41 , 16.197508 )
			( 42 , 16.003488 )
			( 43 , 15.751409 )
			( 44 , 15.501043 )
			( 45 , 15.250603 )
			( 46 , 14.987929 )
			( 47 , 14.682186 )
			( 48 , 14.356381 )
			( 49 , 14.067949 )
			( 50 , 13.715495 )
			
			
			
		};
		\addlegendentry{\cite{ADMMSiegel} mult}
		
		\addplot[color=blue] plot coordinates {
			( 2 , 0.9997 )
			( 3 , 1.608269 )
			( 4 , 2.284243 )
			( 5 , 3.016331 )
			( 6 , 3.786581 )
			( 7 , 4.59146 )
			( 8 , 5.406677 )
			( 9 , 6.235745 )
			( 10 , 7.06743 )
			( 11 , 7.904699 )
			( 12 , 8.705535 )
			( 13 , 9.505481 )
			( 14 , 10.279929 )
			( 15 , 11.013475 )
			( 16 , 11.729533 )
			( 17 , 12.406756 )
			( 18 , 13.037529 )
			( 19 , 13.645915 )
			( 20 , 14.182269 )
			( 21 , 14.707739 )
			( 22 , 15.136955 )
			( 23 , 15.583716 )
			( 24 , 15.95043 )
			( 25 , 16.287789 )
			( 26 , 16.574602 )
			( 27 , 16.793198 )
			( 28 , 17.01751 )
			( 29 , 17.137955 )
			( 30 , 17.309431 )
			( 31 , 17.353384 )
			( 32 , 17.395191 )
			( 33 , 17.426982 )
			( 34 , 17.401363 )
			( 35 , 17.341812 )
			( 36 , 17.266208 )
			( 37 , 17.134561 )
			( 38 , 16.994263 )
			( 39 , 16.830108 )
			( 40 , 16.605587 )
			( 41 , 16.393863 )
			( 42 , 16.193142 )
			( 43 , 15.933758 )
			( 44 , 15.6763 )
			( 45 , 15.419724 )
			( 46 , 15.149992 )
			( 47 , 14.837334 )
			( 48 , 14.505029 )
			( 49 , 14.210709 )
			( 50 , 13.851374 )
			
			
			
		};
		\addlegendentry{\cite{Wasson} mult}
		
		\addplot[color=cyan] plot coordinates {
			( 2 , 1.084882 )
			( 3 , 2.213285 )
			( 4 , 2.041773 )
			( 5 , 2.705656 )
			( 6 , 2.875495 )
			( 7 , 3.272157 )
			( 8 , 3.490923 )
			( 9 , 3.744753 )
			( 10 , 3.922883 )
			( 11 , 4.100273 )
			( 12 , 4.216254 )
			( 13 , 4.339527 )
			( 14 , 4.423869 )
			( 15 , 4.496044 )
			( 16 , 4.544477 )
			( 17 , 4.587794 )
			( 18 , 4.600079 )
			( 19 , 4.618712 )
			( 20 , 4.598628 )
			( 21 , 4.591038 )
			( 22 , 4.547338 )
			( 23 , 4.525819 )
			( 24 , 4.471021 )
			( 25 , 4.418818 )
			( 26 , 4.352588 )
			( 27 , 4.280893 )
			( 28 , 4.207373 )
			( 29 , 4.125297 )
			( 30 , 4.050018 )
			( 31 , 3.956605 )
			( 32 , 3.861795 )
			( 33 , 3.775621 )
			( 34 , 3.676837 )
			( 35 , 3.58038 )
			( 36 , 3.481046 )
			( 37 , 3.381338 )
			( 38 , 3.278051 )
			( 39 , 3.180048 )
			( 40 , 3.071844 )
			( 41 , 2.973453 )
			( 42 , 2.877972 )
			( 43 , 2.777818 )
			( 44 , 2.681279 )
			( 45 , 2.590925 )
			( 46 , 2.498794 )
			( 47 , 2.404938 )
			( 48 , 2.310156 )
			( 49 , 2.228424 )
			( 50 , 2.132623 )
			
			
			
		};
		\addlegendentry{\cite{Heusdens} mult}
		
		\addplot[color=red,dashed] plot coordinates {
			( 2 , 0.589832 )
			( 3 , 0.634313 )
			( 4 , 0.66972 )
			( 5 , 0.701303 )
			( 6 , 0.728024 )
			( 7 , 0.751547 )
			( 8 , 0.769935 )
			( 9 , 0.785315 )
			( 10 , 0.797374 )
			( 11 , 0.807183 )
			( 12 , 0.811901 )
			( 13 , 0.815507 )
			( 14 , 0.816471 )
			( 15 , 0.814167 )
			( 16 , 0.810699 )
			( 17 , 0.805121 )
			( 18 , 0.797192 )
			( 19 , 0.788892 )
			( 20 , 0.777331 )
			( 21 , 0.766323 )
			( 22 , 0.751455 )
			( 23 , 0.738816 )
			( 24 , 0.72365 )
			( 25 , 0.70823 )
			( 26 , 0.692052 )
			( 27 , 0.674274 )
			( 28 , 0.658089 )
			( 29 , 0.639109 )
			( 30 , 0.623308 )
			( 31 , 0.604022 )
			( 32 , 0.585995 )
			( 33 , 0.568695 )
			( 34 , 0.550582 )
			( 35 , 0.53253 )
			( 36 , 0.514992 )
			( 37 , 0.496837 )
			( 38 , 0.479409 )
			( 39 , 0.462245 )
			( 40 , 0.444316 )
			( 41 , 0.427639 )
			( 42 , 0.412055 )
			( 43 , 0.395732 )
			( 44 , 0.380275 )
			( 45 , 0.36545 )
			( 46 , 0.351047 )
			( 47 , 0.336293 )
			( 48 , 0.321702 )
			( 49 , 0.308557 )
			( 50 , 0.294586 )
			
			
			
		};
		\addlegendentry{\cite{ADMMSiegel} div}
		
		\addplot[color=blue,dashed] plot coordinates {
			( 2 , 0.589832 )
			( 3 , 0.634313 )
			( 4 , 0.66972 )
			( 5 , 0.701303 )
			( 6 , 0.728024 )
			( 7 , 0.751547 )
			( 8 , 0.769935 )
			( 9 , 0.785315 )
			( 10 , 0.797374 )
			( 11 , 0.807183 )
			( 12 , 0.811901 )
			( 13 , 0.815507 )
			( 14 , 0.816471 )
			( 15 , 0.814167 )
			( 16 , 0.810699 )
			( 17 , 0.805121 )
			( 18 , 0.797192 )
			( 19 , 0.788892 )
			( 20 , 0.777331 )
			( 21 , 0.766323 )
			( 22 , 0.751455 )
			( 23 , 0.738816 )
			( 24 , 0.72365 )
			( 25 , 0.70823 )
			( 26 , 0.692052 )
			( 27 , 0.674274 )
			( 28 , 0.658089 )
			( 29 , 0.639109 )
			( 30 , 0.623308 )
			( 31 , 0.604022 )
			( 32 , 0.585995 )
			( 33 , 0.568695 )
			( 34 , 0.550582 )
			( 35 , 0.53253 )
			( 36 , 0.514992 )
			( 37 , 0.496837 )
			( 38 , 0.479409 )
			( 39 , 0.462245 )
			( 40 , 0.444316 )
			( 41 , 0.427639 )
			( 42 , 0.412055 )
			( 43 , 0.395732 )
			( 44 , 0.380275 )
			( 45 , 0.36545 )
			( 46 , 0.351047 )
			( 47 , 0.336293 )
			( 48 , 0.321702 )
			( 49 , 0.308557 )
			( 50 , 0.294586 )
			
			
			
		};
		\addlegendentry{\cite{Wasson} div}
		
		\addplot[color=green,dashed] plot coordinates {
			( 2 , 6.321751 )
			( 3 , 8.885718 )
			( 4 , 10.870073 )
			( 5 , 12.552678 )
			( 6 , 14.002162 )
			( 7 , 15.252175 )
			( 8 , 16.276788 )
			( 9 , 17.185266 )
			( 10 , 17.921038 )
			( 11 , 18.565792 )
			( 12 , 19.024705 )
			( 13 , 19.403436 )
			( 14 , 19.659815 )
			( 15 , 19.828647 )
			( 16 , 19.899464 )
			( 17 , 19.906669 )
			( 18 , 19.849605 )
			( 19 , 19.748365 )
			( 20 , 19.527365 )
			( 21 , 19.313507 )
			( 22 , 18.987676 )
			( 23 , 18.717337 )
			( 24 , 18.343083 )
			( 25 , 17.9657 )
			( 26 , 17.570735 )
			( 27 , 17.11006 )
			( 28 , 16.670483 )
			( 29 , 16.208992 )
			( 30 , 15.793709 )
			( 31 , 15.276466 )
			( 32 , 14.80335 )
			( 33 , 14.345685 )
			( 34 , 13.864252 )
			( 35 , 13.385648 )
			( 36 , 12.934047 )
			( 37 , 12.47216 )
			( 38 , 11.986538 )
			( 39 , 11.554231 )
			( 40 , 11.087233 )
			( 41 , 10.654324 )
			( 42 , 10.2226 )
			( 43 , 9.829278 )
			( 44 , 9.419808 )
			( 45 , 9.030984 )
			( 46 , 8.6871 )
			( 47 , 8.314748 )
			( 48 , 7.93849 )
			( 49 , 7.618071 )
			( 50 , 7.277846 )
			
			
			
		};
		\addlegendentry{\cite{Wei} div}
		
		
		\addplot[color=cyan,dashed] plot coordinates {
			( 2 , 0.589832 )
			( 3 , 0.874788 )
			( 4 , 0.66972 )
			( 5 , 0.765341 )
			( 6 , 0.728024 )
			( 7 , 0.766004 )
			( 8 , 0.769935 )
			( 9 , 0.788247 )
			( 10 , 0.797374 )
			( 11 , 0.807749 )
			( 12 , 0.811901 )
			( 13 , 0.815612 )
			( 14 , 0.816471 )
			( 15 , 0.814192 )
			( 16 , 0.810699 )
			( 17 , 0.805125 )
			( 18 , 0.797192 )
			( 19 , 0.788892 )
			( 20 , 0.777331 )
			( 21 , 0.766323 )
			( 22 , 0.751455 )
			( 23 , 0.738816 )
			( 24 , 0.72365 )
			( 25 , 0.70823 )
			( 26 , 0.692052 )
			( 27 , 0.674274 )
			( 28 , 0.658089 )
			( 29 , 0.639109 )
			( 30 , 0.623308 )
			( 31 , 0.604022 )
			( 32 , 0.585995 )
			( 33 , 0.568695 )
			( 34 , 0.550582 )
			( 35 , 0.53253 )
			( 36 , 0.514992 )
			( 37 , 0.496837 )
			( 38 , 0.479409 )
			( 39 , 0.462245 )
			( 40 , 0.444316 )
			( 41 , 0.427639 )
			( 42 , 0.412055 )
			( 43 , 0.395732 )
			( 44 , 0.380275 )
			( 45 , 0.36545 )
			( 46 , 0.351047 )
			( 47 , 0.336293 )
			( 48 , 0.321702 )
			( 49 , 0.308557 )
			( 50 , 0.294586 )
			
			
			
		};
		\addlegendentry{\cite{Heusdens} div}
		
		\addplot[color=orange,dashed] plot coordinates {
			( 2 , 0.589832 )
			( 3 , 1.065562 )
			( 4 , 1.410257 )
			( 5 , 1.712811 )
			( 6 , 1.979881 )
			( 7 , 2.215918 )
			( 8 , 2.419141 )
			( 9 , 2.597802 )
			( 10 , 2.757251 )
			( 11 , 2.900132 )
			( 12 , 3.015421 )
			( 13 , 3.120814 )
			( 14 , 3.205736 )
			( 15 , 3.27158 )
			( 16 , 3.325199 )
			( 17 , 3.366134 )
			( 18 , 3.390713 )
			( 19 , 3.408745 )
			( 20 , 3.408982 )
			( 21 , 3.408033 )
			( 22 , 3.385002 )
			( 23 , 3.367959 )
			( 24 , 3.337296 )
			( 25 , 3.301201 )
			( 26 , 3.25861 )
			( 27 , 3.206029 )
			( 28 , 3.15807 )
			( 29 , 3.094033 )
			( 30 , 3.042677 )
			( 31 , 2.972258 )
			( 32 , 2.906127 )
			( 33 , 2.839454 )
			( 34 , 2.768831 )
			( 35 , 2.695253 )
			( 36 , 2.624011 )
			( 37 , 2.54669 )
			( 38 , 2.470661 )
			( 39 , 2.396359 )
			( 40 , 2.315732 )
			( 41 , 2.240862 )
			( 42 , 2.170252 )
			( 43 , 2.093678 )
			( 44 , 2.021753 )
			( 45 , 1.952188 )
			( 46 , 1.883594 )
			( 47 , 1.812486 )
			( 48 , 1.741061 )
			( 49 , 1.676535 )
			( 50 , 1.607416 )
			
			
			
		};
		\addlegendentry{Fix div}
		\end{axis}
		\end{tikzpicture}
\end{document}

==> probability.tex <==
\documentclass[border=0pt]{standalone}

\usepackage[utf8]{inputenc}
\usepackage{amsmath}
\usepackage{amssymb}

\usepackage{pgfplots}
\usepgfplotslibrary{units}


\begin{document}
\begin{tikzpicture}[scale=0.85]
		\begin{axis}[
		xlabel=Check degree $d$,
		ylabel=Probability,
		grid=both,
		legend style={legend pos=outer north east,font=\scriptsize}]
		
		
		\addplot[color=orange] plot coordinates {
			( 2 , 0.750115 )
			( 3 , 0.833351 )
			( 4 , 0.812386 )
			( 5 , 0.7322 )
			( 6 , 0.628253 )
			( 7 , 0.517251 )
			( 8 , 0.412501 )
			( 9 , 0.320767 )
			( 10 , 0.243626 )
			( 11 , 0.182253 )
			( 12 , 0.133928 )
			( 13 , 0.097109 )
			( 14 , 0.069566 )
			( 15 , 0.049109 )
			( 16 , 0.03455 )
			( 17 , 0.023817 )
			( 18 , 0.016641 )
			( 19 , 0.011274 )
			( 20 , 0.007614 )
%			( 21 , 0.004936 )
%			( 22 , 0.003302 )
%			( 23 , 0.002226 )
%			( 24 , 0.001441 )
%			( 25 , 0.000988 )
%			( 26 , 0.00062 )
%			( 27 , 0.000452 )
%			( 28 , 0.000267 )
%			( 29 , 0.000176 )
%			( 30 , 0.000102 )
%			( 31 , 7.2e-05 )
%			( 32 , 4.5e-05 )
%			( 33 , 2.3e-05 )
%			( 34 , 1.3e-05 )
%			( 35 , 1.4e-05 )
%			( 36 , 6e-06 )
%			( 37 , 6e-06 )
%			( 38 , 9e-06 )
%			( 39 , 3e-06 )
%			( 40 , 1e-06 )
%			( 41 , 0.0 )
%			( 42 , 0.0 )
%			( 43 , 0.0 )
%			( 44 , 0.0 )
%			( 45 , 0.0 )
%			( 46 , 0.0 )
%			( 47 , 0.0 )
%			( 48 , 0.0 )
%			( 49 , 0.0 )
%			( 50 , 0.0 )
			
			
			
			
			
		};
		\addlegendentry{$[-1,1)^d$}
		
%		\addplot[color=blue] plot coordinates {
%			( 2 , 0.687429 )
%			( 3 , 0.775763 )
%			( 4 , 0.821471 )
%			( 5 , 0.840456 )
%			( 6 , 0.840814 )
%			( 7 , 0.826658 )
%			( 8 , 0.798686 )
%			( 9 , 0.763359 )
%			( 10 , 0.721679 )
%			( 11 , 0.675569 )
%			( 12 , 0.627779 )
%			( 13 , 0.578069 )
%			( 14 , 0.52916 )
%			( 15 , 0.481381 )
%			( 16 , 0.434752 )
%			( 17 , 0.391261 )
%			( 18 , 0.350958 )
%			( 19 , 0.313656 )
%			( 20 , 0.278635 )
%			( 21 , 0.247003 )
%			( 22 , 0.217129 )
%			( 23 , 0.190684 )
%			( 24 , 0.167142 )
%			( 25 , 0.146389 )
%			( 26 , 0.127613 )
%			( 27 , 0.110935 )
%			( 28 , 0.096026 )
%			( 29 , 0.082781 )
%			( 30 , 0.072035 )
%			( 31 , 0.062169 )
%			( 32 , 0.053225 )
%			( 33 , 0.045813 )
%			( 34 , 0.038802 )
%			( 35 , 0.033272 )
%			( 36 , 0.028698 )
%			( 37 , 0.024131 )
%			( 38 , 0.020629 )
%			( 39 , 0.017628 )
%			( 40 , 0.014876 )
%			( 41 , 0.012525 )
%			( 42 , 0.010515 )
%			( 43 , 0.00899 )
%			( 44 , 0.007554 )
%			( 45 , 0.006257 )
%			( 46 , 0.005339 )
%			( 47 , 0.004491 )
%			( 48 , 0.003732 )
%			( 49 , 0.003143 )
%			( 50 , 0.002681 )
%			
%			
%			
%			
%			
%		};
%		\addlegendentry{$[-2,2)^d$}
		
		\addplot[color=red] plot coordinates {
			( 2 , 0.638717 )
			( 3 , 0.706456 )
			( 4 , 0.75264 )
			( 5 , 0.785535 )
			( 6 , 0.808088 )
			( 7 , 0.822234 )
			( 8 , 0.827112 )
			( 9 , 0.825888 )
			( 10 , 0.817674 )
			( 11 , 0.805186 )
			( 12 , 0.786477 )
			( 13 , 0.765616 )
			( 14 , 0.740995 )
			( 15 , 0.713741 )
			( 16 , 0.685113 )
			( 17 , 0.655269 )
			( 18 , 0.62492 )
			( 19 , 0.593429 )
			( 20 , 0.562031 )
			( 21 , 0.531299 )
			( 22 , 0.499851 )
			( 23 , 0.470491 )
			( 24 , 0.441664 )
			( 25 , 0.413227 )
			( 26 , 0.38559 )
			( 27 , 0.359625 )
			( 28 , 0.335093 )
			( 29 , 0.309973 )
			( 30 , 0.288419 )
			( 31 , 0.266412 )
			( 32 , 0.245675 )
			( 33 , 0.227242 )
			( 34 , 0.209501 )
			( 35 , 0.192578 )
			( 36 , 0.177422 )
			( 37 , 0.162922 )
			( 38 , 0.148786 )
			( 39 , 0.137333 )
			( 40 , 0.125116 )
			( 41 , 0.114032 )
			( 42 , 0.104512 )
			( 43 , 0.094727 )
			( 44 , 0.086792 )
			( 45 , 0.079016 )
			( 46 , 0.071804 )
			( 47 , 0.065558 )
			( 48 , 0.059175 )
			( 49 , 0.054355 )
			( 50 , 0.04881 )
			
			
			
			
			
		};
		\addlegendentry{$[-3,3)^d$}
		
		\addplot[color=green] plot coordinates {
			( 2 , 0.589832 )
			( 3 , 0.634313 )
			( 4 , 0.66972 )
			( 5 , 0.701303 )
			( 6 , 0.728024 )
			( 7 , 0.751547 )
			( 8 , 0.769935 )
			( 9 , 0.785315 )
			( 10 , 0.797374 )
			( 11 , 0.807183 )
			( 12 , 0.811901 )
			( 13 , 0.815507 )
			( 14 , 0.816471 )
			( 15 , 0.814167 )
			( 16 , 0.810699 )
			( 17 , 0.805121 )
			( 18 , 0.797192 )
			( 19 , 0.788892 )
			( 20 , 0.777331 )
			( 21 , 0.766323 )
			( 22 , 0.751455 )
			( 23 , 0.738816 )
			( 24 , 0.72365 )
			( 25 , 0.70823 )
			( 26 , 0.692052 )
			( 27 , 0.674274 )
			( 28 , 0.658089 )
			( 29 , 0.639109 )
			( 30 , 0.623308 )
			( 31 , 0.604022 )
			( 32 , 0.585995 )
			( 33 , 0.568695 )
			( 34 , 0.550582 )
			( 35 , 0.53253 )
			( 36 , 0.514992 )
			( 37 , 0.496837 )
			( 38 , 0.479409 )
			( 39 , 0.462245 )
			( 40 , 0.444316 )
			( 41 , 0.427639 )
			( 42 , 0.412055 )
			( 43 , 0.395732 )
			( 44 , 0.380275 )
			( 45 , 0.36545 )
			( 46 , 0.351047 )
			( 47 , 0.336293 )
			( 48 , 0.321702 )
			( 49 , 0.308557 )
			( 50 , 0.294586 )
			
			
			
			
			
		};
		\addlegendentry{$[-5,5)^d$}
		
		\addplot[color=cyan] plot coordinates {
			( 2 , 0.547398 )
			( 3 , 0.570422 )
			( 4 , 0.591518 )
			( 5 , 0.612486 )
			( 6 , 0.631458 )
			( 7 , 0.64997 )
			( 8 , 0.665841 )
			( 9 , 0.681614 )
			( 10 , 0.696315 )
			( 11 , 0.710683 )
			( 12 , 0.722398 )
			( 13 , 0.734213 )
			( 14 , 0.745384 )
			( 15 , 0.754285 )
			( 16 , 0.763187 )
			( 17 , 0.770878 )
			( 18 , 0.778305 )
			( 19 , 0.784979 )
			( 20 , 0.790141 )
			( 21 , 0.794194 )
			( 22 , 0.798822 )
			( 23 , 0.801931 )
			( 24 , 0.80383 )
			( 25 , 0.805503 )
			( 26 , 0.807225 )
			( 27 , 0.807663 )
			( 28 , 0.80796 )
			( 29 , 0.807305 )
			( 30 , 0.806084 )
			( 31 , 0.805098 )
			( 32 , 0.802603 )
			( 33 , 0.800151 )
			( 34 , 0.79723 )
			( 35 , 0.794067 )
			( 36 , 0.789337 )
			( 37 , 0.785665 )
			( 38 , 0.780987 )
			( 39 , 0.776075 )
			( 40 , 0.770591 )
			( 41 , 0.76465 )
			( 42 , 0.760248 )
			( 43 , 0.752651 )
			( 44 , 0.74688 )
			( 45 , 0.740159 )
			( 46 , 0.7333 )
			( 47 , 0.726629 )
			( 48 , 0.719042 )
			( 49 , 0.712053 )
			( 50 , 0.703862 )
		};
		\addlegendentry{$[-10,10)^d$}
		
		
		\end{axis}
		\end{tikzpicture}
\end{document}
